PluraMath: Extending Mathematical Reasoning Evaluation Beyond High-Resource Languages

Mathematical reasoning has become a central task for evaluating and tuning reasoning Large Language Models (LLMs), yet existing benchmarks remain heavily biased toward high-resource languages, with English and Chinese dominating both pre-training corpora and evaluation suites. The recently released PolyMath (Wang et al., 2025) dataset represents a significant step forward, yet its coverage is still limited to 18 only high-resource languages. To address this gap, we introduce PluraMath, an extension of PolyMath to 18 additional {underrepresented languages spanning 6 language families -- ranging from mid-resource to extreme low-resource settings. We constructed the dataset through a human-curated pipeline, where native speakers thoroughly validated pre-computed translations. Using PluraMath, we then benchmark 27 reasoning LLMs across four model scales -- small, mid-size, large, and closed-source ensembles -- probing the multilingual mathematical reasoning capabilities of state-of-the-art models under diverse linguistic conditions. Our fine-grained analysis confirms a persistent gap in mathematical reasoning performance between high-resource and underrepresented languages, with stronger results largely associated with better instruction-following ability. We fully open-source our dataset, data acquisition pipeline, and evaluation framework, with the goal of lowering the barrier to multilingual benchmark development for underrepresented communities.

==> (inline-0) <==
\begin{tabular}{l|cccc|ccc|cccccccccccccccccc|ccc}
\toprule
 & \multicolumn{4}{c|}{\textbf{High-resource}} & \multicolumn{3}{c|}{\textbf{Summary (HR)}} & \multicolumn{18}{c|}{\textbf{Our target languages}} & \multicolumn{3}{c}{\textbf{Summary (target)}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-26}\cmidrule(lr){27-29}
\textbf{Model} & \rotatebox{70}{\texttt{en}} & \rotatebox{70}{\texttt{de}} & \rotatebox{70}{\texttt{ru}} & \rotatebox{70}{\texttt{es}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} & \rotatebox{70}{\texttt{hi}} & \rotatebox{70}{\texttt{tr}} & \rotatebox{70}{\texttt{pl}} & \rotatebox{70}{\texttt{uk}} & \rotatebox{70}{\texttt{uz}} & \rotatebox{70}{\texttt{or}} & \rotatebox{70}{\texttt{am}} & \rotatebox{70}{\texttt{el}} & \rotatebox{70}{\texttt{kk}} & \rotatebox{70}{\texttt{cs}} & \rotatebox{70}{\texttt{he}} & \rotatebox{70}{\texttt{sr}} & \rotatebox{70}{\texttt{tt}} & \rotatebox{70}{\texttt{sk}} & \rotatebox{70}{\texttt{ca}} & \rotatebox{70}{\texttt{cv}} & \rotatebox{70}{\texttt{hsb}} & \rotatebox{70}{\texttt{dsb}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- small ($\leq$4B)}}\\
\midrule
\texttt{\scriptsize Qwen3.5-0.8B} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{38}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{\dcell{3.1}{53}} & \cellcolor[RGB]{242,247,247}\textcolor{black}{\dcell{0.7}{15}} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{53}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{3.1} & {\scriptsize 2288{\tiny$\pm$}1432} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{37}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{15}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.5}{19}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{39}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{9}} & \cellcolor[RGB]{239,245,245}\textcolor{black}{\dcell{1.2}{58}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{10}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.7}{41}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{24}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{\dcell{1.8}{46}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{39}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.5}{19}} & \cellcolor[RGB]{242,247,247}\textcolor{black}{\dcell{0.7}{22}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.3}{34}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{22}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{8}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{21}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{45}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{0.8} & {\scriptsize 2238{\tiny$\pm$}780} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize LFM2.5-1.2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3485{\tiny$\pm$}1213} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{241,245,246}\textcolor{black}{\dcell{1.0}{15}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.6}{23}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.5}{84}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{0.9}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{241,245,246}\textcolor{black}{\dcell{1.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.1}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.5} & {\scriptsize 2660{\tiny$\pm$}835} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ouro-1.4B} & \cellcolor[RGB]{204,220,222}\textcolor{black}{\dcell{7.3}{26}} & \cellcolor[RGB]{206,222,223}\textcolor{black}{\dcell{6.9}{25}} & \cellcolor[RGB]{213,227,228}\textcolor{black}{\dcell{5.7}{21}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{26}} & \cellcolor[RGB]{207,222,224}\textcolor{black}{6.8} & {\scriptsize 1477{\tiny$\pm$}532} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{229,238,238}\textcolor{black}{\dcell{2.9}{15}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{17}} & \cellcolor[RGB]{216,229,230}\textcolor{black}{\dcell{5.2}{22}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{10}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.5}{15}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{7}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.6}{34}} & \cellcolor[RGB]{234,241,242}\textcolor{black}{\dcell{2.1}{13}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{8}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{2.6}{16}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.7}{17}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{10}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{11}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{15}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{21}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{14}} & \cellcolor[RGB]{242,247,247}\textcolor{black}{\dcell{0.7}{15}} & \cellcolor[RGB]{241,245,246}\textcolor{black}{\dcell{1.0}{14}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{1.8} & {\scriptsize 1608{\tiny$\pm$}372} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-Distill-Qwen-1.5B} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{25}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.2}{24}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.2}{16}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.5}{29}} & \cellcolor[RGB]{239,245,245}\textcolor{black}{1.2} & {\scriptsize 2691{\tiny$\pm$}1058} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{24}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{17}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{26}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.5}{26}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{38}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{1.0}{12}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{\dcell{0.2}{28}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{\dcell{0.2}{23}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{\dcell{1.1}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.9}{12}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.5}{27}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{15}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.5}{19}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{29}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.2}{23}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{30}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.4} & {\scriptsize 3032{\tiny$\pm$}832} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-2B} & \cellcolor[RGB]{235,241,242}\textcolor{black}{\dcell{2.0}{15}} & \cellcolor[RGB]{234,241,242}\textcolor{black}{\dcell{2.1}{23}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.0}{23}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.1}{20}} & \cellcolor[RGB]{234,241,242}\textcolor{black}{2.1} & {\scriptsize 1932{\tiny$\pm$}151} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.5}{21}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{\dcell{1.8}{20}} & \cellcolor[RGB]{231,239,240}\textcolor{black}{\dcell{2.6}{27}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{22}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{23}} & \cellcolor[RGB]{242,247,247}\textcolor{black}{\dcell{0.7}{22}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{7}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{20}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{\dcell{1.1}{16}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.1}{26}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.0}{24}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.1}{28}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{18}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.2}{23}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{33}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{23}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{39}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{1.4} & {\scriptsize 1982{\tiny$\pm$}146} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ouro-2.6B} & \cellcolor[RGB]{199,217,219}\textcolor{black}{\dcell{8.2}{28}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{6.7}{26}} & \cellcolor[RGB]{203,219,221}\textcolor{black}{\dcell{7.5}{26}} & \cellcolor[RGB]{201,218,220}\textcolor{black}{\dcell{7.8}{27}} & \cellcolor[RGB]{203,220,221}\textcolor{black}{7.5} & {\scriptsize 1587{\tiny$\pm$}544} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{20}} & \cellcolor[RGB]{213,227,228}\textcolor{black}{\dcell{5.7}{23}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.9}{1}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{5.8}{22}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{\dcell{1.8}{16}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{\dcell{1.8}{15}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{19}} & \cellcolor[RGB]{214,228,229}\textcolor{black}{\dcell{5.5}{22}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.6}{13}} & \cellcolor[RGB]{216,228,230}\textcolor{black}{\dcell{5.3}{22}} & \cellcolor[RGB]{229,237,238}\textcolor{black}{\dcell{3.0}{16}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.2}{20}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{\dcell{1.2}{18}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{20}} & \cellcolor[RGB]{213,227,228}\textcolor{black}{\dcell{5.7}{23}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{\dcell{1.1}{20}} & \cellcolor[RGB]{231,239,239}\textcolor{black}{\dcell{2.7}{20}} & \cellcolor[RGB]{235,241,242}\textcolor{black}{\dcell{2.0}{18}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{3.1} & {\scriptsize 1600{\tiny$\pm$}453} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-3B} & \cellcolor[RGB]{193,213,215}\textcolor{black}{\dcell{9.1}{38}} & \cellcolor[RGB]{200,218,220}\textcolor{black}{\dcell{7.9}{39}} & \cellcolor[RGB]{188,210,212}\textcolor{black}{\dcell{9.9}{46}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{\dcell{14.5}{71}} & \cellcolor[RGB]{186,208,211}\textcolor{black}{10.3} & {\scriptsize 1421{\tiny$\pm$}761} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{201,218,220}\textcolor{black}{\dcell{7.8}{37}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{16}} & \cellcolor[RGB]{197,216,218}\textcolor{black}{\dcell{8.4}{36}} & \cellcolor[RGB]{195,215,216}\textcolor{black}{\dcell{8.7}{51}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{\dcell{1.2}{8}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.3}{31}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{198,217,218}\textcolor{black}{\dcell{8.2}{34}} & \cellcolor[RGB]{211,225,226}\textcolor{black}{\dcell{6.1}{52}} & \cellcolor[RGB]{204,220,222}\textcolor{black}{\dcell{7.3}{37}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{36}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{2.2}{9}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{34}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{6.7}{32}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.7}{57}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{2.2}{51}} & \cellcolor[RGB]{223,234,235}\textcolor{black}{\dcell{3.9}{40}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{2.8}{37}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{5.1} & {\scriptsize 1634{\tiny$\pm$}667} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-3-4B} & \cellcolor[RGB]{169,196,199}\textcolor{black}{\dcell{13.3}{88}} & \cellcolor[RGB]{183,206,209}\textcolor{black}{\dcell{10.8}{82}} & \cellcolor[RGB]{208,223,224}\textcolor{black}{\dcell{6.7}{61}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{11.6}{79}} & \cellcolor[RGB]{184,207,209}\textcolor{black}{10.6} & {\scriptsize 1262{\tiny$\pm$}616} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{197,216,218}\textcolor{black}{\dcell{8.4}{73}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{68}} & \cellcolor[RGB]{194,213,215}\textcolor{black}{\dcell{9.0}{79}} & \cellcolor[RGB]{185,208,210}\textcolor{black}{\dcell{10.5}{81}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{71}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.5}{59}} & \cellcolor[RGB]{216,228,230}\textcolor{black}{\dcell{5.3}{66}} & \cellcolor[RGB]{184,207,209}\textcolor{black}{\dcell{10.7}{79}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.6}{35}} & \cellcolor[RGB]{191,212,214}\textcolor{black}{\dcell{9.5}{78}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{7.4}{76}} & \cellcolor[RGB]{189,210,212}\textcolor{black}{\dcell{9.9}{75}} & \cellcolor[RGB]{223,233,234}\textcolor{black}{\dcell{4.1}{44}} & \cellcolor[RGB]{198,217,218}\textcolor{black}{\dcell{8.2}{83}} & \cellcolor[RGB]{186,208,210}\textcolor{black}{\dcell{10.3}{84}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.1}{39}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{75}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{64}} & \cellcolor[RGB]{207,222,224}\textcolor{black}{6.8} & {\scriptsize 1512{\tiny$\pm$}841} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-4B} & \cellcolor[RGB]{229,238,238}\textcolor{black}{\dcell{2.9}{23}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{3.5}{26}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{3.5}{26}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{25}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{3.3} & {\scriptsize 1912{\tiny$\pm$}188} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{231,239,240}\textcolor{black}{\dcell{2.6}{39}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{\dcell{3.1}{26}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{28}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{\dcell{3.1}{26}} & \cellcolor[RGB]{229,237,238}\textcolor{black}{\dcell{3.0}{31}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{\dcell{1.8}{37}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{2.8}{35}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{3.6}{27}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{28}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{\dcell{3.1}{27}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{28}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.6}{29}} & \cellcolor[RGB]{229,237,238}\textcolor{black}{\dcell{3.0}{35}} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{26}} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{27}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{41}} & \cellcolor[RGB]{239,245,245}\textcolor{black}{\dcell{1.2}{47}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{40}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{2.9} & {\scriptsize 1942{\tiny$\pm$}187} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- mid (7--35B)}}\\
\midrule
\texttt{\scriptsize OLMo-3-7B-Think} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{5.1}{19}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{19}} & \cellcolor[RGB]{231,239,239}\textcolor{black}{\dcell{2.7}{11}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{22}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{4.5} & {\scriptsize 1891{\tiny$\pm$}318} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{\dcell{1.8}{11}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{15}} & \cellcolor[RGB]{220,231,232}\textcolor{black}{\dcell{4.6}{20}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{17}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{22}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{9}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{10}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{2.8}{12}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.3}{12}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{2.5}{14}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{12}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{\dcell{0.2}{3}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{40}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{12}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{17}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{46}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.5}{23}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.2}{24}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{1.8} & {\scriptsize 1960{\tiny$\pm$}187} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-0528-Qwen3-8B} & \cellcolor[RGB]{223,233,234}\textcolor{black}{\dcell{4.1}{19}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{\dcell{3.1}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{2.2}{20}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{2.4} & {\scriptsize 3181{\tiny$\pm$}489} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{53}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.6}{14}} & \cellcolor[RGB]{242,247,247}\textcolor{black}{\dcell{0.7}{13}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{51}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.3}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{42}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{54}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{54}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{\dcell{0.4}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{53}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{46}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{49}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{\dcell{0.2}{29}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{45}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{30}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{38}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{0.2} & {\scriptsize 3177{\tiny$\pm$}429} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-8B} & \cellcolor[RGB]{184,207,209}\textcolor{black}{\dcell{10.7}{36}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.7}{38}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{37}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{10.9}{42}} & \cellcolor[RGB]{188,210,212}\textcolor{black}{10.0} & {\scriptsize 1514{\tiny$\pm$}769} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{192,212,214}\textcolor{black}{\dcell{9.3}{45}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.7}{39}} & \cellcolor[RGB]{178,202,205}\textcolor{black}{\dcell{11.8}{55}} & \cellcolor[RGB]{191,212,214}\textcolor{black}{\dcell{9.4}{38}} & \cellcolor[RGB]{199,217,219}\textcolor{black}{\dcell{8.1}{52}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.5}{25}} & \cellcolor[RGB]{231,239,239}\textcolor{black}{\dcell{2.7}{23}} & \cellcolor[RGB]{192,212,214}\textcolor{black}{\dcell{9.3}{46}} & \cellcolor[RGB]{212,226,227}\textcolor{black}{\dcell{5.9}{42}} & \cellcolor[RGB]{195,215,216}\textcolor{black}{\dcell{8.7}{35}} & \cellcolor[RGB]{185,208,210}\textcolor{black}{\dcell{10.5}{41}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.7}{37}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{7.0}{35}} & \cellcolor[RGB]{200,218,220}\textcolor{black}{\dcell{7.9}{36}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.7}{40}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{\dcell{1.4}{32}} & \cellcolor[RGB]{213,227,228}\textcolor{black}{\dcell{5.7}{38}} & \cellcolor[RGB]{212,226,227}\textcolor{black}{\dcell{5.9}{37}} & \cellcolor[RGB]{203,220,221}\textcolor{black}{7.5} & {\scriptsize 1544{\tiny$\pm$}747} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-9B} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.7}{24}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{3.6}{31}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{\dcell{5.0}{30}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{4.5}{27}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{4.2} & {\scriptsize 3617{\tiny$\pm$}782} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{44}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{3.5}{27}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.7}{28}} & \cellcolor[RGB]{215,228,229}\textcolor{black}{\dcell{5.4}{32}} & \cellcolor[RGB]{223,233,234}\textcolor{black}{\dcell{4.1}{30}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.4}{39}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.4}{34}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{\dcell{5.0}{32}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{5.1}{35}} & \cellcolor[RGB]{223,233,234}\textcolor{black}{\dcell{4.1}{32}} & \cellcolor[RGB]{216,229,230}\textcolor{black}{\dcell{5.2}{32}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.7}{27}} & \cellcolor[RGB]{220,231,232}\textcolor{black}{\dcell{4.6}{46}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{31}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.6}{29}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{58}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.5}{56}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{2.5}{59}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{4.0} & {\scriptsize 3083{\tiny$\pm$}581} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ministral-3-14B} & \cellcolor[RGB]{192,212,214}\textcolor{black}{\dcell{9.4}{34}} & \cellcolor[RGB]{178,203,205}\textcolor{black}{\dcell{11.7}{56}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{18}} & \cellcolor[RGB]{156,187,191}\textcolor{black}{\dcell{15.5}{68}} & \cellcolor[RGB]{186,208,211}\textcolor{black}{10.3} & {\scriptsize 1559{\tiny$\pm$}663} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{197,215,217}\textcolor{black}{\dcell{8.5}{37}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{20}} & \cellcolor[RGB]{212,226,227}\textcolor{black}{\dcell{5.9}{23}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.9}{18}} & \cellcolor[RGB]{226,236,236}\textcolor{black}{\dcell{3.5}{19}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{\dcell{0.1}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{193,213,215}\textcolor{black}{\dcell{9.1}{38}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{33}} & \cellcolor[RGB]{192,212,214}\textcolor{black}{\dcell{9.3}{43}} & \cellcolor[RGB]{185,207,210}\textcolor{black}{\dcell{10.5}{51}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{15}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{23}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{\dcell{3.1}{40}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{17}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{\dcell{2.2}{36}} & \cellcolor[RGB]{214,227,229}\textcolor{black}{\dcell{5.5}{32}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.3}{28}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{4.9} & {\scriptsize 1810{\tiny$\pm$}549} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-20b} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{50}} & \cellcolor[RGB]{154,186,190}\textcolor{black}{\dcell{15.8}{51}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{19.2}{50}} & \cellcolor[RGB]{141,177,181}\textcolor{black}{\dcell{18.0}{50}} & \cellcolor[RGB]{143,179,183}\textcolor{black}{17.7} & {\scriptsize 2847{\tiny$\pm$}1665} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{154,186,190}\textcolor{black}{\dcell{15.8}{51}} & \cellcolor[RGB]{174,200,203}\textcolor{black}{\dcell{12.4}{38}} & \cellcolor[RGB]{176,201,204}\textcolor{black}{\dcell{12.1}{37}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{18.6}{51}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{10.2}{36}} & \cellcolor[RGB]{158,189,192}\textcolor{black}{\dcell{\textit{15.2}}{73}} & \cellcolor[RGB]{192,212,214}\textcolor{black}{\dcell{9.3}{34}} & \cellcolor[RGB]{149,183,186}\textcolor{black}{\dcell{16.7}{48}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{16.0}{48}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{17.3}{50}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{16.6}{49}} & \cellcolor[RGB]{177,202,205}\textcolor{black}{\dcell{11.8}{37}} & \cellcolor[RGB]{151,184,188}\textcolor{black}{\dcell{16.3}{48}} & \cellcolor[RGB]{159,190,193}\textcolor{black}{\dcell{14.9}{47}} & \cellcolor[RGB]{172,199,201}\textcolor{black}{\dcell{12.7}{38}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{68}} & \cellcolor[RGB]{167,195,198}\textcolor{black}{\dcell{13.6}{50}} & \cellcolor[RGB]{173,199,202}\textcolor{black}{\dcell{12.6}{55}} & \cellcolor[RGB]{166,195,198}\textcolor{black}{13.7} & {\scriptsize 2585{\tiny$\pm$}1277} & {\scriptsize\textsc{en}} \\
% \texttt{\scriptsize Qwen3-30B-A3B} & \cellcolor[RGB]{197,216,217}\textcolor{black}{\dcell{8.5}{29}} & \cellcolor[RGB]{193,213,215}\textcolor{black}{\dcell{9.1}{30}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.6}{29}} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor[RGB]{196,215,217}\textcolor{black}{8.7} & {\scriptsize 3376{\tiny$\pm$}1144} & {\scriptsize\textsc{tl}} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & {\scriptsize --} & {\scriptsize --} \\
\texttt{\scriptsize Nemotron3-Nano-30B} & \cellcolor[RGB]{191,211,213}\textcolor{black}{\dcell{9.5}{42}} & \cellcolor[RGB]{201,219,220}\textcolor{black}{\dcell{7.7}{36}} & \cellcolor[RGB]{201,218,220}\textcolor{black}{\dcell{7.8}{34}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.7}{39}} & \cellcolor[RGB]{199,217,219}\textcolor{black}{8.2} & {\scriptsize 2207{\tiny$\pm$}1796} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{7.4}{38}} & \cellcolor[RGB]{200,218,220}\textcolor{black}{\dcell{7.9}{46}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.6}{42}} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.5}{44}} & \cellcolor[RGB]{223,234,235}\textcolor{black}{\dcell{3.9}{61}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.9}{61}} & \cellcolor[RGB]{235,241,242}\textcolor{black}{\dcell{2.0}{48}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{8.9}{41}} & \cellcolor[RGB]{222,232,233}\textcolor{black}{\dcell{4.3}{42}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{47}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.7}{48}} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.6}{51}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.3}{48}} & \cellcolor[RGB]{215,228,229}\textcolor{black}{\dcell{5.3}{35}} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.6}{39}} & \cellcolor[RGB]{236,242,242}\textcolor{black}{\dcell{1.9}{40}} & \cellcolor[RGB]{226,236,236}\textcolor{black}{\dcell{3.5}{34}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{2.5}{31}} & \cellcolor[RGB]{214,228,229}\textcolor{black}{5.5} & {\scriptsize 1608{\tiny$\pm$}1461} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-4-31B} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.6}{23}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{7.4}{28}} & \cellcolor[RGB]{195,215,216}\textcolor{black}{\dcell{8.7}{29}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.6}{29}} & \cellcolor[RGB]{201,218,220}\textcolor{black}{7.8} & {\scriptsize 1664{\tiny$\pm$}534} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{197,216,218}\textcolor{black}{\dcell{8.4}{30}} & \cellcolor[RGB]{193,213,215}\textcolor{black}{\dcell{9.1}{30}} & \cellcolor[RGB]{195,215,216}\textcolor{black}{\dcell{8.7}{29}} & \cellcolor[RGB]{197,216,217}\textcolor{black}{\dcell{8.5}{29}} & \cellcolor[RGB]{203,220,221}\textcolor{black}{\dcell{7.5}{28}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{26}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{28}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{7.1}{27}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{29}} & \cellcolor[RGB]{206,222,224}\textcolor{black}{\dcell{6.9}{28}} & \cellcolor[RGB]{197,216,217}\textcolor{black}{\dcell{8.5}{29}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.6}{29}} & \cellcolor[RGB]{207,222,224}\textcolor{black}{\dcell{6.8}{27}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{7.4}{27}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{28}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{23}} & \cellcolor[RGB]{215,228,229}\textcolor{black}{\dcell{5.3}{26}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{\dcell{5.0}{26}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{7.2} & {\scriptsize 1724{\tiny$\pm$}485} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-35B-A3B} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{24}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{3.6}{28}} & \cellcolor[RGB]{223,234,235}\textcolor{black}{\dcell{3.9}{26}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.2}{26}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{3.9} & {\scriptsize 1880{\tiny$\pm$}241} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{2.9}{32}} & \cellcolor[RGB]{225,235,236}\textcolor{black}{\dcell{3.7}{27}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{27}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{28}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{32}} & \cellcolor[RGB]{233,240,241}\textcolor{black}{\dcell{2.3}{37}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.1}{40}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.1}{28}} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{30}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{26}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{28}} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{28}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{40}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{29}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.8}{28}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{1.9}{60}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{2.8}{61}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{2.8}{78}} & \cellcolor[RGB]{226,236,236}\textcolor{black}{3.5} & {\scriptsize 1919{\tiny$\pm$}224} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- large / API}}\\
\midrule
\texttt{\scriptsize R1-Distill-Llama-70B} & \cellcolor[RGB]{207,222,224}\textcolor{black}{\dcell{6.8}{28}} & \cellcolor[RGB]{212,226,227}\textcolor{black}{\dcell{5.9}{29}} & \cellcolor[RGB]{191,212,214}\textcolor{black}{\dcell{9.4}{33}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.5}{29}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{7.2} & {\scriptsize 1678{\tiny$\pm$}667} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{6.7}{30}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.5}{28}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.7}{29}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.6}{35}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{\dcell{6.2}{29}} & \cellcolor[RGB]{216,229,230}\textcolor{black}{\dcell{5.2}{25}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.3}{31}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{7.4}{38}} & \cellcolor[RGB]{207,222,224}\textcolor{black}{\dcell{6.8}{30}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{29}} & \cellcolor[RGB]{209,224,226}\textcolor{black}{\dcell{6.3}{29}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{8.3}{34}} & \cellcolor[RGB]{206,222,223}\textcolor{black}{\dcell{6.9}{34}} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.6}{29}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{\dcell{6.1}{29}} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.6}{35}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{5.1}{30}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{\dcell{6.1}{31}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{6.4} & {\scriptsize 1703{\tiny$\pm$}626} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-120b} & \cellcolor[RGB]{103,151,157}\textcolor{white}{\dcell{\textit{24.6}}{64}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{\textit{22.7}}{64}} & \cellcolor[RGB]{118,162,167}\textcolor{white}{\dcell{\textit{22.0}}{64}} & \cellcolor[RGB]{121,164,168}\textcolor{white}{\dcell{\textit{21.5}}{64}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\textit{22.7}} & {\scriptsize 2590{\tiny$\pm$}1607} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\dcell{\textit{19.6}}{62}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{12.8}{44}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{12.2}{43}} & \cellcolor[RGB]{124,166,170}\textcolor{white}{\dcell{\textit{21.0}}{62}} & \cellcolor[RGB]{167,195,198}\textcolor{black}{\dcell{13.6}{44}} & \cellcolor[RGB]{161,191,194}\textcolor{black}{\dcell{14.6}{76}} & \cellcolor[RGB]{171,198,201}\textcolor{black}{\dcell{12.9}{44}} & \cellcolor[RGB]{135,173,177}\textcolor{black}{\dcell{\textit{19.1}}{63}} & \cellcolor[RGB]{122,164,169}\textcolor{white}{\dcell{\textit{21.3}}{66}} & \cellcolor[RGB]{137,175,179}\textcolor{black}{\dcell{\textit{18.7}}{66}} & \cellcolor[RGB]{121,164,168}\textcolor{white}{\dcell{\textit{21.5}}{64}} & \cellcolor[RGB]{170,197,200}\textcolor{black}{\dcell{13.0}{43}} & \cellcolor[RGB]{126,167,172}\textcolor{white}{\dcell{\textit{20.5}}{63}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{\textit{16.6}}{78}} & \cellcolor[RGB]{173,200,202}\textcolor{black}{\dcell{12.5}{43}} & \cellcolor[RGB]{199,217,219}\textcolor{black}{\dcell{8.1}{80}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{\textit{17.9}}{70}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{\textit{17.6}}{70}} & \cellcolor[RGB]{151,184,188}\textcolor{black}{\textit{16.3}} & {\scriptsize 2328{\tiny$\pm$}1267} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-122B-A10B} & \cellcolor[RGB]{219,231,232}\textcolor{black}{\dcell{4.7}{26}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{31}} & \cellcolor[RGB]{215,228,229}\textcolor{black}{\dcell{5.4}{31}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.2}{29}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{4.8} & {\scriptsize 3447{\tiny$\pm$}971} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{35}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.2}{27}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{3.9}{27}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{5.1}{31}} & \cellcolor[RGB]{222,232,233}\textcolor{black}{\dcell{4.3}{28}} & \cellcolor[RGB]{216,229,230}\textcolor{black}{\dcell{5.2}{41}} & \cellcolor[RGB]{223,233,234}\textcolor{black}{\dcell{4.1}{33}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{5.8}{34}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{33}} & \cellcolor[RGB]{222,232,233}\textcolor{black}{\dcell{4.3}{32}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{31}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.3}{28}} & \cellcolor[RGB]{217,229,231}\textcolor{black}{\dcell{5.0}{41}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{5.1}{33}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{28}} & \cellcolor[RGB]{223,234,235}\textcolor{black}{\dcell{3.9}{61}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{4.2}{63}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.3}{67}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{4.5} & {\scriptsize 2991{\tiny$\pm$}666} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3-235B-A22B} & \cellcolor[RGB]{208,223,225}\textcolor{black}{\dcell{6.6}{26}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{28}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.6}{30}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.7}{29}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{7.6} & {\scriptsize 3269{\tiny$\pm$}1264} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{206,222,223}\textcolor{black}{\dcell{7.0}{27}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{\dcell{6.1}{23}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{5.8}{23}} & \cellcolor[RGB]{199,217,219}\textcolor{black}{\dcell{8.1}{29}} & \cellcolor[RGB]{214,227,229}\textcolor{black}{\dcell{5.5}{22}} & \cellcolor[RGB]{209,224,226}\textcolor{black}{\dcell{6.3}{25}} & \cellcolor[RGB]{220,231,232}\textcolor{black}{\dcell{4.5}{16}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{7.6}{28}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{29}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{7.1}{28}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{9.0}{30}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{\dcell{6.2}{23}} & \cellcolor[RGB]{198,217,218}\textcolor{black}{\dcell{8.2}{29}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{29}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{\dcell{6.2}{23}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{\dcell{3.3}{18}} & \cellcolor[RGB]{200,218,220}\textcolor{black}{\dcell{7.9}{30}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{27}} & \cellcolor[RGB]{207,222,224}\textcolor{black}{6.8} & {\scriptsize 2888{\tiny$\pm$}846} & {\scriptsize\textsc{tl}} \\
% \texttt{\scriptsize MiniMax-M2.5} & \cellcolor[RGB]{165,194,197}\textcolor{black}{\dcell{13.9}{42}} & \cellcolor[RGB]{178,202,205}\textcolor{black}{\dcell{11.8}{44}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{13.4}{45}} & \cellcolor[RGB]{174,200,203}\textcolor{black}{\dcell{12.4}{45}} & \cellcolor[RGB]{171,198,201}\textcolor{black}{12.9} & {\scriptsize 3147{\tiny$\pm$}1546} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{175,200,203}\textcolor{black}{\dcell{12.3}{45}} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{13.4}{48}} & \cellcolor[RGB]{167,195,198}\textcolor{black}{\dcell{13.6}{47}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{\dcell{12.0}{46}} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor[RGB]{163,192,195}\textcolor{black}{\dcell{14.3}{52}} & \cellcolor[RGB]{178,202,205}\textcolor{black}{\dcell{11.8}{42}} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor{emptyc}{\scriptsize --} & \cellcolor[RGB]{171,198,201}\textcolor{black}{12.9} & {\scriptsize 3170{\tiny$\pm$}1494} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize DeepSeek-V3.2} & \cellcolor[RGB]{185,207,210}\textcolor{black}{\dcell{10.6}{34}} & \cellcolor[RGB]{186,208,210}\textcolor{black}{\dcell{10.4}{32}} & \cellcolor[RGB]{192,212,214}\textcolor{black}{\dcell{9.3}{32}} & \cellcolor[RGB]{186,208,210}\textcolor{black}{\dcell{10.3}{34}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{10.1} & {\scriptsize 1751{\tiny$\pm$}675} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{188,209,212}\textcolor{black}{\dcell{10.0}{38}} & \cellcolor[RGB]{189,210,213}\textcolor{black}{\dcell{9.8}{35}} & \cellcolor[RGB]{182,206,208}\textcolor{black}{\dcell{11.0}{39}} & \cellcolor[RGB]{195,214,216}\textcolor{black}{\dcell{8.8}{32}} & \cellcolor[RGB]{197,216,217}\textcolor{black}{\dcell{8.5}{31}} & \cellcolor[RGB]{193,213,215}\textcolor{black}{\dcell{9.2}{30}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{8.7}{36}} & \cellcolor[RGB]{186,208,210}\textcolor{black}{\dcell{10.3}{41}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{8.9}{31}} & \cellcolor[RGB]{191,212,214}\textcolor{black}{\dcell{9.4}{34}} & \cellcolor[RGB]{186,208,210}\textcolor{black}{\dcell{10.4}{39}} & \cellcolor[RGB]{186,208,210}\textcolor{black}{\dcell{10.3}{38}} & \cellcolor[RGB]{201,218,220}\textcolor{black}{\dcell{7.8}{28}} & \cellcolor[RGB]{188,209,211}\textcolor{black}{\dcell{10.1}{33}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.7}{36}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{9.0}{33}} & \cellcolor[RGB]{193,213,215}\textcolor{black}{\dcell{9.2}{42}} & \cellcolor[RGB]{189,210,212}\textcolor{black}{\dcell{9.8}{35}} & \cellcolor[RGB]{191,212,214}\textcolor{black}{9.5} & {\scriptsize 1806{\tiny$\pm$}605} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Kimi-K2.5} & \cellcolor[RGB]{206,222,224}\textcolor{black}{\dcell{6.9}{26}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{27}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{4.5}{29}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{5.8}{25}} & \cellcolor[RGB]{214,228,229}\textcolor{black}{5.5} & {\scriptsize 1804{\tiny$\pm$}580} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{225,235,235}\textcolor{black}{\dcell{3.7}{36}} & \cellcolor[RGB]{208,223,224}\textcolor{black}{\dcell{6.7}{32}} & \cellcolor[RGB]{212,226,227}\textcolor{black}{\dcell{5.9}{36}} & \cellcolor[RGB]{216,229,230}\textcolor{black}{\dcell{5.2}{35}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{29}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{\dcell{5.0}{30}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{\dcell{4.4}{37}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{\dcell{6.1}{32}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{35}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{33}} & \cellcolor[RGB]{217,229,231}\textcolor{black}{\dcell{5.0}{31}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{\dcell{5.0}{36}} & \cellcolor[RGB]{223,234,235}\textcolor{black}{\dcell{3.9}{42}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{5.1}{30}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{28}} & \cellcolor[RGB]{231,239,239}\textcolor{black}{\dcell{2.7}{45}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.9}{44}} & \cellcolor[RGB]{217,229,231}\textcolor{black}{\dcell{5.0}{46}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{4.8} & {\scriptsize 1878{\tiny$\pm$}499} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Closed-source}}\\
\midrule
\texttt{\scriptsize Claude-Haiku-4.5} & \cellcolor[RGB]{51,116,123}\textcolor{white}{\dcell{\underline{\textbf{33.5}}}{100}} & \cellcolor[RGB]{85,139,145}\textcolor{white}{\dcell{\underline{\textbf{27.7}}}{100}} & \cellcolor[RGB]{98,148,154}\textcolor{white}{\dcell{\underline{\textbf{25.3}}}{100}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\underline{\textbf{28.2}}}{100}} & \cellcolor[RGB]{79,135,141}\textcolor{white}{\underline{\textbf{28.7}}} & {\scriptsize 848{\tiny$\pm$}401} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\underline{\textbf{28.1}}}{99}} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{\underline{\textbf{29.1}}}{100}} & \cellcolor[RGB]{93,144,150}\textcolor{white}{\dcell{\underline{\textbf{26.3}}}{100}} & \cellcolor[RGB]{58,120,128}\textcolor{white}{\dcell{\underline{\textbf{32.3}}}{100}} & \cellcolor[RGB]{92,144,150}\textcolor{white}{\dcell{\underline{\textbf{26.3}}}{100}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{\underline{\textbf{18.6}}}{97}} & \cellcolor[RGB]{79,135,141}\textcolor{white}{\dcell{\underline{\textbf{28.6}}}{99}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{\underline{\textbf{29.8}}}{100}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{\underline{\textbf{28.9}}}{100}} & \cellcolor[RGB]{85,139,145}\textcolor{white}{\dcell{\underline{\textbf{27.6}}}{100}} & \cellcolor[RGB]{81,136,142}\textcolor{white}{\dcell{\underline{\textbf{28.4}}}{100}} & \cellcolor[RGB]{88,141,147}\textcolor{white}{\dcell{\underline{\textbf{27.1}}}{100}} & \cellcolor[RGB]{93,144,150}\textcolor{white}{\dcell{\underline{\textbf{26.3}}}{100}} & \cellcolor[RGB]{141,177,181}\textcolor{black}{\dcell{\underline{\textbf{18.1}}}{100}} & \cellcolor[RGB]{70,129,136}\textcolor{white}{\dcell{\underline{\textbf{30.2}}}{100}} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{\underline{\textbf{15.3}}}{96}} & \cellcolor[RGB]{85,139,145}\textcolor{white}{\dcell{\underline{\textbf{27.6}}}{100}} & \cellcolor[RGB]{88,141,147}\textcolor{white}{\dcell{\underline{\textbf{27.0}}}{100}} & \cellcolor[RGB]{92,144,150}\textcolor{white}{\underline{\textbf{26.4}}} & {\scriptsize 934{\tiny$\pm$}414} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Gemini-2.5-Flash} & \cellcolor[RGB]{210,225,226}\textcolor{black}{\dcell{6.2}{25}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{6.7}{26}} & \cellcolor[RGB]{215,228,229}\textcolor{black}{\dcell{5.4}{26}} & \cellcolor[RGB]{206,222,223}\textcolor{black}{\dcell{6.9}{26}} & \cellcolor[RGB]{210,224,226}\textcolor{black}{6.3} & {\scriptsize 3636{\tiny$\pm$}4226} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{\dcell{6.0}{26}} & \cellcolor[RGB]{208,223,224}\textcolor{black}{\dcell{6.7}{27}} & \cellcolor[RGB]{206,222,224}\textcolor{black}{\dcell{6.9}{27}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.5}{26}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{7.0}{25}} & \cellcolor[RGB]{213,227,228}\textcolor{black}{\dcell{5.7}{25}} & \cellcolor[RGB]{206,222,223}\textcolor{black}{\dcell{6.9}{27}} & \cellcolor[RGB]{215,228,229}\textcolor{black}{\dcell{5.3}{25}} & \cellcolor[RGB]{207,222,224}\textcolor{black}{\dcell{6.8}{27}} & \cellcolor[RGB]{214,228,229}\textcolor{black}{\dcell{5.5}{26}} & \cellcolor[RGB]{210,224,226}\textcolor{black}{\dcell{6.3}{26}} & \cellcolor[RGB]{209,224,226}\textcolor{black}{\dcell{6.3}{27}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{\dcell{6.2}{26}} & \cellcolor[RGB]{211,225,226}\textcolor{black}{\dcell{6.1}{25}} & \cellcolor[RGB]{213,227,228}\textcolor{black}{\dcell{5.7}{26}} & \cellcolor[RGB]{209,224,226}\textcolor{black}{\dcell{6.3}{26}} & \cellcolor[RGB]{216,228,230}\textcolor{black}{\dcell{5.3}{26}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{4.5}{26}} & \cellcolor[RGB]{211,225,226}\textcolor{black}{6.1} & {\scriptsize 3891{\tiny$\pm$}4364} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize GPT-5.4} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{17.3}{100}} & \cellcolor[RGB]{151,184,188}\textcolor{black}{\dcell{16.3}{100}} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{15.4}{100}} & \cellcolor[RGB]{154,186,190}\textcolor{black}{\dcell{15.8}{100}} & \cellcolor[RGB]{152,185,188}\textcolor{black}{16.2} & {\scriptsize 317{\tiny$\pm$}249} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{153,185,189}\textcolor{black}{\dcell{16.1}{100}} & \cellcolor[RGB]{150,184,187}\textcolor{black}{\dcell{\textit{16.5}}{100}} & \cellcolor[RGB]{152,185,188}\textcolor{black}{\dcell{\textit{16.2}}{100}} & \cellcolor[RGB]{150,184,187}\textcolor{black}{\dcell{16.5}{100}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{\textit{17.3}}{100}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{13.4}{100}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\textit{14.2}}{100}} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{15.3}{100}} & \cellcolor[RGB]{151,184,188}\textcolor{black}{\dcell{16.3}{100}} & \cellcolor[RGB]{155,187,191}\textcolor{black}{\dcell{15.6}{100}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.5}{100}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{\textit{16.0}}{100}} & \cellcolor[RGB]{160,190,194}\textcolor{black}{\dcell{14.8}{100}} & \cellcolor[RGB]{162,191,195}\textcolor{black}{\dcell{14.5}{100}} & \cellcolor[RGB]{148,182,186}\textcolor{black}{\dcell{\textit{16.8}}{100}} & \cellcolor[RGB]{161,191,194}\textcolor{black}{\dcell{\textit{14.7}}{100}} & \cellcolor[RGB]{158,189,192}\textcolor{black}{\dcell{15.2}{100}} & \cellcolor[RGB]{159,189,193}\textcolor{black}{\dcell{15.0}{100}} & \cellcolor[RGB]{155,187,190}\textcolor{black}{15.7} & {\scriptsize 371{\tiny$\pm$}261} & {\scriptsize\textsc{tl}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|cccc|ccc|cccccccccccccccccc|ccc}
\toprule
 & \multicolumn{4}{c|}{\textbf{High-resource}} & \multicolumn{3}{c|}{\textbf{Summary (HR)}} & \multicolumn{18}{c|}{\textbf{Our target languages}} & \multicolumn{3}{c}{\textbf{Summary (target)}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-26}\cmidrule(lr){27-29}
\textbf{Model} & \rotatebox{70}{\texttt{en}} & \rotatebox{70}{\texttt{de}} & \rotatebox{70}{\texttt{ru}} & \rotatebox{70}{\texttt{es}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} & \rotatebox{70}{\texttt{hi}} & \rotatebox{70}{\texttt{tr}} & \rotatebox{70}{\texttt{pl}} & \rotatebox{70}{\texttt{uk}} & \rotatebox{70}{\texttt{uz}} & \rotatebox{70}{\texttt{or}} & \rotatebox{70}{\texttt{am}} & \rotatebox{70}{\texttt{el}} & \rotatebox{70}{\texttt{kk}} & \rotatebox{70}{\texttt{cs}} & \rotatebox{70}{\texttt{he}} & \rotatebox{70}{\texttt{sr}} & \rotatebox{70}{\texttt{tt}} & \rotatebox{70}{\texttt{sk}} & \rotatebox{70}{\texttt{ca}} & \rotatebox{70}{\texttt{cv}} & \rotatebox{70}{\texttt{hsb}} & \rotatebox{70}{\texttt{dsb}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- small ($\leq$4B)}}\\
\midrule
\texttt{\scriptsize Qwen3.5-0.8B} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{52.8}{93}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{28.8}{98}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{4.8}{15}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{40.0}{96}} & \cellcolor[RGB]{173,199,202}\textcolor{black}{31.6} & {\scriptsize 518{\tiny$\pm$}689} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{77}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{43}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{8.0}{55}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{\dcell{15.2}{92}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{19}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{4.0}{66}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{16}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{17.6}{93}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{66}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{19.2}{92}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{16.8}{82}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{8.0}{63}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{7.2}{56}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{14.4}{80}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{4.8}{69}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{29}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{2.4}{41}} & \cellcolor[RGB]{229,237,238}\textcolor{black}{7.6} & {\scriptsize 1499{\tiny$\pm$}705} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize LFM2.5-1.2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3409{\tiny$\pm$}1403} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{10.4}{41}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{43.2}{58}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{98}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{42}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{2.4}{32}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{20.8}{52}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{236,242,243}\textcolor{black}{4.4} & {\scriptsize 2720{\tiny$\pm$}868} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ouro-1.4B} & \cellcolor[RGB]{35,105,113}\textcolor{white}{\dcell{90.4}{93}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{82}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{67.2}{73}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{88}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{78.4} & {\scriptsize 748{\tiny$\pm$}481} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{181,205,207}\textcolor{black}{\dcell{28.0}{50}} & \cellcolor[RGB]{170,197,200}\textcolor{black}{\dcell{32.8}{54}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{75}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{21.6}{36}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{3.2}{37}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{1.6}{18}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{57}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{21.6}{41}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{32.0}{51}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{18.4}{51}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{16.8}{33}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{2.4}{13}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{28.8}{50}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{71}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{3.2}{18}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{6.4}{35}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{4.0}{25}} & \cellcolor[RGB]{203,219,221}\textcolor{black}{18.8} & {\scriptsize 1267{\tiny$\pm$}471} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-Distill-Qwen-1.5B} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\dcell{48.8}{90}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{66}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{50}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{86}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{14.0} & {\scriptsize 1232{\tiny$\pm$}974} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{38}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{39}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{55}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{46}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{4.0}{72}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{51}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{39}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{54}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{35}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{11.2}{40}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{55}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{36}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{4.8}{54}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{54}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{58}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{70}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{1.2} & {\scriptsize 2235{\tiny$\pm$}1110} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-2B} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{28.8}{55}} & \cellcolor[RGB]{181,205,207}\textcolor{black}{\dcell{28.0}{84}} & \cellcolor[RGB]{177,202,205}\textcolor{black}{\dcell{29.6}{86}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{32.0}{77}} & \cellcolor[RGB]{177,202,205}\textcolor{black}{29.6} & {\scriptsize 1847{\tiny$\pm$}282} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{\dcell{7.2}{57}} & \cellcolor[RGB]{188,210,212}\textcolor{black}{\dcell{24.8}{75}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{\dcell{36.0}{94}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{35.2}{82}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{20.0}{74}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{8.0}{56}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{2.4}{15}} & \cellcolor[RGB]{170,197,200}\textcolor{black}{\dcell{32.8}{75}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{16.0}{57}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{30.4}{89}} & \cellcolor[RGB]{177,202,205}\textcolor{black}{\dcell{29.6}{79}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{32.0}{87}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{10.4}{58}} & \cellcolor[RGB]{173,200,202}\textcolor{black}{\dcell{31.2}{82}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{35.2}{83}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{49}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{1.6}{77}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{19.9} & {\scriptsize 1978{\tiny$\pm$}225} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ouro-2.6B} & \cellcolor[RGB]{27,100,108}\textcolor{white}{\dcell{93.6}{94}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{88}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{90}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{88.0}{93}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{85.6} & {\scriptsize 751{\tiny$\pm$}439} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{69}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{78}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{74}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{18.4}{46}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{12.0}{46}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{1.6}{26}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{73}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{6.4}{31}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{\dcell{55.2}{69}} & \cellcolor[RGB]{181,205,207}\textcolor{black}{\dcell{28.0}{48}} & \cellcolor[RGB]{136,174,178}\textcolor{black}{\dcell{47.2}{66}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{6.4}{36}} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{68}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{82}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{8.0}{38}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{20.0}{47}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{17.6}{44}} & \cellcolor[RGB]{171,198,201}\textcolor{black}{32.4} & {\scriptsize 1160{\tiny$\pm$}503} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-3B} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{89.6}{100}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{68.8}{99}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{99}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{99}} & \cellcolor[RGB]{60,122,129}\textcolor{white}{79.8} & {\scriptsize 315{\tiny$\pm$}191} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{59.2}{97}} & \cellcolor[RGB]{159,189,193}\textcolor{black}{\dcell{37.6}{42}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{99}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{100}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{17.6}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{71}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{46}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{95}} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\dcell{48.8}{95}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{99}} & \cellcolor[RGB]{99,148,154}\textcolor{white}{\dcell{63.2}{98}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{33.6}{36}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{33.6}{74}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{94}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{76.0}{100}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{4.8}{96}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{20.8}{93}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{19.2}{93}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{41.5} & {\scriptsize 767{\tiny$\pm$}434} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Gemma-3-4B} & \cellcolor[RGB]{27,100,108}\textcolor{white}{\dcell{93.6}{100}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{68.8}{89}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{20.0}{27}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{94}} & \cellcolor[RGB]{91,143,149}\textcolor{white}{66.6} & {\scriptsize 522{\tiny$\pm$}463} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{67.2}{90}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{72}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{76.0}{91}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{91}} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{81}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{24.0}{62}} & \cellcolor[RGB]{140,177,181}\textcolor{black}{\dcell{45.6}{78}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{94}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{24.0}{40}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{67.2}{92}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{93}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{90}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{35.2}{74}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{94}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{90}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{3.2}{17}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{24.0}{76}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{\dcell{16.8}{67}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{52.0} & {\scriptsize 778{\tiny$\pm$}822} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-4B} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{44.0}{89}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{95}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{52.8}{92}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{92}} & \cellcolor[RGB]{134,172,177}\textcolor{black}{48.2} & {\scriptsize 1763{\tiny$\pm$}335} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{\dcell{36.0}{92}} & \cellcolor[RGB]{140,177,181}\textcolor{black}{\dcell{45.6}{96}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{\dcell{51.2}{98}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{43.2}{97}} & \cellcolor[RGB]{147,182,185}\textcolor{black}{\dcell{42.4}{97}} & \cellcolor[RGB]{188,210,212}\textcolor{black}{\dcell{24.8}{90}} & \cellcolor[RGB]{159,189,193}\textcolor{black}{\dcell{37.6}{95}} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\dcell{48.8}{96}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{95}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{41.6}{93}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{98}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{99}} & \cellcolor[RGB]{147,182,185}\textcolor{black}{\dcell{42.4}{95}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{90}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{95}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{16.0}{86}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{\dcell{18.4}{94}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{20.8}{93}} & \cellcolor[RGB]{152,185,189}\textcolor{black}{40.3} & {\scriptsize 1852{\tiny$\pm$}311} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- mid (7--35B)}}\\
\midrule
\texttt{\scriptsize OLMo-3-7B-Think} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{74}} & \cellcolor[RGB]{95,146,152}\textcolor{white}{\dcell{64.8}{71}} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{38.4}{43}} & \cellcolor[RGB]{61,123,130}\textcolor{white}{\dcell{79.2}{82}} & \cellcolor[RGB]{98,148,153}\textcolor{white}{63.6} & {\scriptsize 1557{\tiny$\pm$}457} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{27.2}{38}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{58}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{67.2}{74}} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{61}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{26}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{\dcell{21.6}{32}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{40.0}{47}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{17.6}{32}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{\dcell{36.0}{48}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{\dcell{36.0}{45}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{4.0}{60}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{35.2}{46}} & \cellcolor[RGB]{110,156,161}\textcolor{white}{\dcell{58.4}{63}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{67}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{41}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{\dcell{2.4}{29}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{25.6} & {\scriptsize 1846{\tiny$\pm$}274} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-0528-Qwen3-8B} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{56.0}{70}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{44.0}{66}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{30.4}{63}} & \cellcolor[RGB]{170,197,200}\textcolor{black}{32.6} & {\scriptsize 2918{\tiny$\pm$}749} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{87}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{\dcell{8.8}{37}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{11.2}{39}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{95}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{4.0}{56}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{91}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{88}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{98}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{92}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{4.8}{86}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{94}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{83}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{89}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{1.6}{76}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{\dcell{10.4}{62}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{80}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{44}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{62}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{2.3} & {\scriptsize 3044{\tiny$\pm$}612} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-8B} & \cellcolor[RGB]{24,97,106}\textcolor{white}{\dcell{\textit{95.2}}{100}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{100}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{99}} & \cellcolor[RGB]{29,101,109}\textcolor{white}{\dcell{\textit{92.8}}{100}} & \cellcolor[RGB]{42,109,117}\textcolor{white}{87.6} & {\scriptsize 310{\tiny$\pm$}148} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{99}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{100}} & \cellcolor[RGB]{39,107,115}\textcolor{white}{\dcell{\textit{88.8}}{99}} & \cellcolor[RGB]{42,110,118}\textcolor{white}{\dcell{\textit{87.2}}{99}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{98}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{50}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{100}} & \cellcolor[RGB]{91,143,149}\textcolor{white}{\dcell{66.4}{97}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{99}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{100}} & \cellcolor[RGB]{39,107,115}\textcolor{white}{\dcell{88.8}{99}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{93}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{80.0}{100}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{100}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{4.8}{71}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{40.0}{88}} & \cellcolor[RGB]{173,200,202}\textcolor{black}{\dcell{31.2}{84}} & \cellcolor[RGB]{102,151,156}\textcolor{white}{61.8} & {\scriptsize 502{\tiny$\pm$}358} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-9B} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{92}} & \cellcolor[RGB]{155,187,190}\textcolor{black}{\dcell{39.2}{97}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{98}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{56.0}{89}} & \cellcolor[RGB]{126,167,172}\textcolor{white}{51.4} & {\scriptsize 2746{\tiny$\pm$}1167} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{41.6}{98}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{52.8}{98}} & \cellcolor[RGB]{129,169,173}\textcolor{white}{\dcell{50.4}{98}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{\dcell{55.2}{98}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{\dcell{51.2}{94}} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{38.4}{93}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{48.0}{94}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{99}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{59.2}{98}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{96}} & \cellcolor[RGB]{102,151,156}\textcolor{white}{\dcell{61.6}{98}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{99}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{52.8}{100}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{98}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{52.8}{98}} & \cellcolor[RGB]{147,182,185}\textcolor{black}{\dcell{42.4}{97}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{27.2}{98}} & \cellcolor[RGB]{173,200,202}\textcolor{black}{\dcell{31.2}{96}} & \cellcolor[RGB]{133,172,176}\textcolor{black}{48.4} & {\scriptsize 2497{\tiny$\pm$}846} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ministral-3-14B} & \cellcolor[RGB]{26,98,107}\textcolor{white}{\dcell{94.4}{99}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{100}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{68}} & \cellcolor[RGB]{31,102,111}\textcolor{white}{\dcell{92.0}{99}} & \cellcolor[RGB]{49,114,122}\textcolor{white}{84.4} & {\scriptsize 633{\tiny$\pm$}267} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{68.8}{98}} & \cellcolor[RGB]{91,143,149}\textcolor{white}{\dcell{66.4}{68}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{78}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{64}} & \cellcolor[RGB]{129,169,173}\textcolor{white}{\dcell{50.4}{62}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{1.6}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{100}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{68.8}{95}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{100}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{99}} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\dcell{48.8}{51}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{35.2}{54}} & \cellcolor[RGB]{136,174,178}\textcolor{black}{\dcell{47.2}{55}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{66}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{12.0}{86}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{94}} & \cellcolor[RGB]{147,182,185}\textcolor{black}{\dcell{42.4}{79}} & \cellcolor[RGB]{126,167,171}\textcolor{white}{51.7} & {\scriptsize 1138{\tiny$\pm$}504} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize gpt-oss-20b} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{89.6}{100}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{99}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{88.0}{99}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{88.0}{98}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{84.8} & {\scriptsize 545{\tiny$\pm$}596} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{98}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\underline{\textbf{89.6}}}{97}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{98}} & \cellcolor[RGB]{42,110,118}\textcolor{white}{\dcell{87.2}{99}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{98}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{97}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{48.0}{78}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{100}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{100}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{100}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{99}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{97}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{\textit{80.8}}{96}} & \cellcolor[RGB]{61,123,130}\textcolor{white}{\dcell{79.2}{98}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{94}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{11.2}{86}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{91}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{93}} & \cellcolor[RGB]{74,131,138}\textcolor{white}{73.8} & {\scriptsize 973{\tiny$\pm$}836} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Nemotron3-Nano-30B} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{90}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{60.0}{82}} & \cellcolor[RGB]{99,148,154}\textcolor{white}{\dcell{63.2}{75}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{77}} & \cellcolor[RGB]{95,146,152}\textcolor{white}{64.6} & {\scriptsize 628{\tiny$\pm$}1052} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{\dcell{55.2}{82}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{78}} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{72.8}{90}} & \cellcolor[RGB]{160,191,194}\textcolor{black}{\dcell{36.8}{66}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{22.4}{81}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{1.6}{46}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{54}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{78}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{12.8}{44}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{88}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{89}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{92}} & \cellcolor[RGB]{233,241,241}\textcolor{black}{\dcell{5.6}{50}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{28.8}{63}} & \cellcolor[RGB]{95,146,152}\textcolor{white}{\dcell{64.8}{86}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{\dcell{0.8}{33}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{12.0}{41}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{12.0}{39}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{35.3} & {\scriptsize 882{\tiny$\pm$}1162} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-4-31B} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{85}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{95}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{88.0}{95}} & \cellcolor[RGB]{39,107,115}\textcolor{white}{\dcell{88.8}{94}} & \cellcolor[RGB]{49,114,122}\textcolor{white}{84.4} & {\scriptsize 832{\tiny$\pm$}405} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{86.4}{98}} & \cellcolor[RGB]{39,107,115}\textcolor{white}{\dcell{88.8}{98}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{94}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{96}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{\underline{\textbf{88.0}}}{97}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{\dcell{78.4}{93}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{95}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{\dcell{78.4}{91}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{97}} & \cellcolor[RGB]{80,136,142}\textcolor{white}{\dcell{71.2}{92}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{96}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{96}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{89}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{94}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{93}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{33.6}{73}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{84}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{\dcell{55.2}{76}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{76.5} & {\scriptsize 1014{\tiny$\pm$}429} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-35B-A3B} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{92}} & \cellcolor[RGB]{129,169,173}\textcolor{white}{\dcell{50.4}{97}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{56.0}{95}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{94}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{55.4} & {\scriptsize 1636{\tiny$\pm$}389} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{43.2}{94}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{\dcell{55.2}{99}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{99}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{98}} & \cellcolor[RGB]{99,148,154}\textcolor{white}{\dcell{63.2}{96}} & \cellcolor[RGB]{170,197,200}\textcolor{black}{\dcell{32.8}{94}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{95}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{99}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{48.0}{98}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{92}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{98}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{98}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{43.2}{100}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{99}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{94}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{25.6}{95}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{30.4}{98}} & \cellcolor[RGB]{155,187,190}\textcolor{black}{\dcell{39.2}{94}} & \cellcolor[RGB]{133,172,176}\textcolor{black}{48.4} & {\scriptsize 1771{\tiny$\pm$}357} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- large / API}}\\
\midrule
\texttt{\scriptsize R1-Distill-Llama-70B} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{98}} & \cellcolor[RGB]{99,148,154}\textcolor{white}{\dcell{63.2}{100}} & \cellcolor[RGB]{35,105,113}\textcolor{white}{\dcell{\textit{90.4}}{98}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{100}} & \cellcolor[RGB]{62,123,130}\textcolor{white}{79.0} & {\scriptsize 569{\tiny$\pm$}270} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{100}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{99}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{99}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{100}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{100}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{78}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{8.0}{90}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{100}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{100}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{99}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{100}} & \cellcolor[RGB]{56,119,126}\textcolor{white}{\dcell{81.6}{100}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{95}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{100}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{100}} & \cellcolor[RGB]{140,177,181}\textcolor{black}{\dcell{45.6}{91}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{57.6}{98}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{95}} & \cellcolor[RGB]{91,143,149}\textcolor{white}{66.6} & {\scriptsize 711{\tiny$\pm$}303} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize gpt-oss-120b} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{100}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{100}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{100}} & \cellcolor[RGB]{84,138,144}\textcolor{white}{69.6} & {\scriptsize 400{\tiny$\pm$}238} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{72.8}{100}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{100}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{100}} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{72.8}{100}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{100}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{70.4}{100}} & \cellcolor[RGB]{84,138,144}\textcolor{white}{\dcell{69.6}{98}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{59.2}{100}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{100}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{100}} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{72.8}{100}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{100}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{76.0}{100}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{16.0}{100}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{100}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{100}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{65.6} & {\scriptsize 594{\tiny$\pm$}350} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-122B-A10B} & \cellcolor[RGB]{84,138,144}\textcolor{white}{\dcell{69.6}{94}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{\dcell{51.2}{96}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{60.0}{98}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{56.0}{98}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{59.2} & {\scriptsize 2068{\tiny$\pm$}1080} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{95}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{60.0}{97}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{99}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{97}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{60.8}{95}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{41.6}{98}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{57.6}{99}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{98}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{98}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{97}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{100}} & \cellcolor[RGB]{102,151,156}\textcolor{white}{\dcell{61.6}{99}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{99}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{56.0}{100}} & \cellcolor[RGB]{99,148,154}\textcolor{white}{\dcell{63.2}{98}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{43.2}{99}} & \cellcolor[RGB]{136,174,178}\textcolor{black}{\dcell{47.2}{99}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{44.0}{98}} & \cellcolor[RGB]{118,162,167}\textcolor{white}{54.8} & {\scriptsize 2144{\tiny$\pm$}813} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3-235B-A22B} & \cellcolor[RGB]{29,101,109}\textcolor{white}{\dcell{92.8}{94}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{\underline{\textbf{88.0}}}{98}} & \cellcolor[RGB]{29,101,109}\textcolor{white}{\dcell{\underline{\textbf{92.8}}}{98}} & \cellcolor[RGB]{26,98,107}\textcolor{white}{\dcell{\underline{\textbf{94.4}}}{98}} & \cellcolor[RGB]{31,102,111}\textcolor{white}{\underline{\textbf{92.0}}} & {\scriptsize 1262{\tiny$\pm$}817} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{42,110,118}\textcolor{white}{\dcell{\textit{87.2}}{92}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{86}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{86}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\underline{\textbf{89.6}}}{94}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{80}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{81}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{58}} & \cellcolor[RGB]{33,104,112}\textcolor{white}{\dcell{\underline{\textbf{91.2}}}{94}} & \cellcolor[RGB]{33,104,112}\textcolor{white}{\dcell{\underline{\textbf{91.2}}}{96}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{\underline{\textbf{77.6}}}{91}} & \cellcolor[RGB]{26,98,107}\textcolor{white}{\dcell{\underline{\textbf{94.4}}}{98}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{83}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{80.0}{93}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{\textit{84.8}}{94}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{\textit{84.8}}{87}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{17.6}{38}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{\textit{77.6}}{95}} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{72.8}{86}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{78.4} & {\scriptsize 1700{\tiny$\pm$}841} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize DeepSeek-V3.2} & \cellcolor[RGB]{22,96,105}\textcolor{white}{\dcell{\underline{\textbf{96.0}}}{99}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{94}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{93}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{89.6}{93}} & \cellcolor[RGB]{39,108,116}\textcolor{white}{88.6} & {\scriptsize 748{\tiny$\pm$}566} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{\underline{\textbf{88.0}}}{94}} & \cellcolor[RGB]{39,107,115}\textcolor{white}{\dcell{\textit{88.8}}{95}} & \cellcolor[RGB]{29,101,109}\textcolor{white}{\dcell{\underline{\textbf{92.8}}}{95}} & \cellcolor[RGB]{61,123,130}\textcolor{white}{\dcell{79.2}{94}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{88}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{\textit{80.0}}{86}} & \cellcolor[RGB]{61,123,130}\textcolor{white}{\dcell{79.2}{84}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{\textit{86.4}}{94}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{93}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{\textit{76.0}}{89}} & \cellcolor[RGB]{35,105,113}\textcolor{white}{\dcell{90.4}{94}} & \cellcolor[RGB]{33,104,112}\textcolor{white}{\dcell{\underline{\textbf{91.2}}}{94}} & \cellcolor[RGB]{84,138,144}\textcolor{white}{\dcell{69.6}{86}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{\underline{\textbf{85.6}}}{94}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\underline{\textbf{89.6}}}{92}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{65.6}{88}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{\underline{\textbf{83.2}}}{88}} & \cellcolor[RGB]{56,119,126}\textcolor{white}{\dcell{\underline{\textbf{81.6}}}{90}} & \cellcolor[RGB]{53,117,124}\textcolor{white}{\underline{\textbf{82.8}}} & {\scriptsize 972{\tiny$\pm$}607} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Kimi-K2.5} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{92}} & \cellcolor[RGB]{140,177,181}\textcolor{black}{\dcell{45.6}{92}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{52.8}{91}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{64.0}{87}} & \cellcolor[RGB]{103,152,157}\textcolor{white}{61.2} & {\scriptsize 980{\tiny$\pm$}631} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{46.4}{88}} & \cellcolor[RGB]{87,141,147}\textcolor{white}{\dcell{68.0}{94}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{94}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{94}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{90}} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{81}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{\dcell{51.2}{85}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{56.0}{85}} & \cellcolor[RGB]{117,161,166}\textcolor{white}{\dcell{55.2}{98}} & \cellcolor[RGB]{140,177,181}\textcolor{black}{\dcell{45.6}{88}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{54.4}{94}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{52.0}{97}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{44.8}{94}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{60.0}{87}} & \cellcolor[RGB]{110,156,161}\textcolor{white}{\dcell{58.4}{87}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{30.4}{90}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{57.6}{94}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{\dcell{51.2}{89}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{52.8} & {\scriptsize 1232{\tiny$\pm$}617} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Closed-source}}\\
\midrule
\texttt{\scriptsize Claude-Haiku-4.5} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{100}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{60.0}{100}} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{100}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{59.2}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{64.0} & {\scriptsize 222{\tiny$\pm$}87} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{61,123,130}\textcolor{white}{\dcell{79.2}{100}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{100}} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\dcell{56.8}{100}} & \cellcolor[RGB]{84,138,144}\textcolor{white}{\dcell{69.6}{100}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{100}} & \cellcolor[RGB]{56,119,126}\textcolor{white}{\dcell{\underline{\textbf{81.6}}}{99}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{\textit{85.6}}{100}} & \cellcolor[RGB]{87,141,147}\textcolor{white}{\dcell{68.0}{100}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{100}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{49.6}{100}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{\dcell{78.4}{100}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{60.0}{100}} & \cellcolor[RGB]{72,130,137}\textcolor{white}{\dcell{74.4}{100}} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\dcell{53.6}{100}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{62.4}{100}} & \cellcolor[RGB]{140,177,181}\textcolor{black}{\dcell{45.6}{97}} & \cellcolor[RGB]{95,146,152}\textcolor{white}{\dcell{64.8}{100}} & \cellcolor[RGB]{80,136,142}\textcolor{white}{\dcell{71.2}{99}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{68.8} & {\scriptsize 327{\tiny$\pm$}137} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Gemini-2.5-Flash} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{94}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{94}} & \cellcolor[RGB]{80,136,142}\textcolor{white}{\dcell{71.2}{96}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{84.8}{96}} & \cellcolor[RGB]{62,123,131}\textcolor{white}{78.8} & {\scriptsize 827{\tiny$\pm$}349} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{61,123,130}\textcolor{white}{\dcell{79.2}{97}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{98}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{97}} & \cellcolor[RGB]{42,110,118}\textcolor{white}{\dcell{87.2}{95}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{\textit{84.8}}{93}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{90}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{\underline{\textbf{86.4}}}{96}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{96}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\textit{89.6}}{98}} & \cellcolor[RGB]{80,136,142}\textcolor{white}{\dcell{71.2}{94}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{96}} & \cellcolor[RGB]{42,110,118}\textcolor{white}{\dcell{87.2}{97}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{\dcell{78.4}{92}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{92}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{97}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{\underline{\textbf{82.4}}}{94}} & \cellcolor[RGB]{87,141,147}\textcolor{white}{\dcell{68.0}{93}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{59.2}{91}} & \cellcolor[RGB]{61,122,130}\textcolor{white}{\textit{79.4}} & {\scriptsize 982{\tiny$\pm$}384} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize GPT-5.4} & \cellcolor[RGB]{76,133,140}\textcolor{white}{\dcell{72.8}{100}} & \cellcolor[RGB]{84,138,144}\textcolor{white}{\dcell{69.6}{100}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{73.6}{100}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{72.0}{100}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{72.0} & {\scriptsize 128{\tiny$\pm$}46} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{80,136,142}\textcolor{white}{\dcell{71.2}{100}} & \cellcolor[RGB]{46,113,120}\textcolor{white}{\dcell{85.6}{100}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{100}} & \cellcolor[RGB]{54,118,125}\textcolor{white}{\dcell{82.4}{100}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{84.0}{100}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{67.2}{100}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{100}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{83.2}{100}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{80.8}{100}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{68.8}{100}} & \cellcolor[RGB]{31,102,111}\textcolor{white}{\dcell{\textit{92.0}}{100}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\textit{89.6}}{100}} & \cellcolor[RGB]{71,129,136}\textcolor{white}{\dcell{75.2}{100}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{76.8}{100}} & \cellcolor[RGB]{65,125,132}\textcolor{white}{\dcell{77.6}{100}} & \cellcolor[RGB]{57,120,127}\textcolor{white}{\dcell{\textit{80.8}}{100}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{76.0}{100}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{\textit{73.6}}{100}} & \cellcolor[RGB]{62,123,130}\textcolor{white}{79.0} & {\scriptsize 183{\tiny$\pm$}65} & {\scriptsize\textsc{tl}} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|cccc|ccc|cccccccccccccccccc|ccc}
\toprule
 & \multicolumn{4}{c|}{\textbf{High-resource}} & \multicolumn{3}{c|}{\textbf{Summary (HR)}} & \multicolumn{18}{c|}{\textbf{Our target languages}} & \multicolumn{3}{c}{\textbf{Summary (target)}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-26}\cmidrule(lr){27-29}
\textbf{Model} & \rotatebox{70}{\texttt{en}} & \rotatebox{70}{\texttt{de}} & \rotatebox{70}{\texttt{ru}} & \rotatebox{70}{\texttt{es}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} & \rotatebox{70}{\texttt{hi}} & \rotatebox{70}{\texttt{tr}} & \rotatebox{70}{\texttt{pl}} & \rotatebox{70}{\texttt{uk}} & \rotatebox{70}{\texttt{uz}} & \rotatebox{70}{\texttt{or}} & \rotatebox{70}{\texttt{am}} & \rotatebox{70}{\texttt{el}} & \rotatebox{70}{\texttt{kk}} & \rotatebox{70}{\texttt{cs}} & \rotatebox{70}{\texttt{he}} & \rotatebox{70}{\texttt{sr}} & \rotatebox{70}{\texttt{tt}} & \rotatebox{70}{\texttt{sk}} & \rotatebox{70}{\texttt{ca}} & \rotatebox{70}{\texttt{cv}} & \rotatebox{70}{\texttt{hsb}} & \rotatebox{70}{\texttt{dsb}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- small ($\leq$4B)}}\\
\midrule
\texttt{\scriptsize Qwen3.5-0.8B} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{27}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{42}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{18}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{40}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{4.8} & {\scriptsize 2753{\tiny$\pm$}1136} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{25}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{27}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{34}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{27}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{17}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{30}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{25}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{44}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{1.0} & {\scriptsize 2420{\tiny$\pm$}594} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize LFM2.5-1.2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3552{\tiny$\pm$}986} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{17}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{75}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{23}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{23}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,247,247}\textcolor{black}{0.9} & {\scriptsize 2710{\tiny$\pm$}764} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ouro-1.4B} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{8}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{16}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{7}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{11}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{6.4} & {\scriptsize 1671{\tiny$\pm$}196} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{7}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{10}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{5}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{23}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{8}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{8}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{8}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{5}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{12}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{10}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{12}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{13}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{3.1} & {\scriptsize 1712{\tiny$\pm$}209} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-Distill-Qwen-1.5B} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{7}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{8}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{1.2} & {\scriptsize 3134{\tiny$\pm$}373} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{16}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{11}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{22}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{12}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{18}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{12}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{19}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{15}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{15}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{20}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{1.4} & {\scriptsize 3280{\tiny$\pm$}399} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-2B} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.6} & {\scriptsize 1959{\tiny$\pm$}31} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{8}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{11}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{42}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{32}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.4} & {\scriptsize 1977{\tiny$\pm$}50} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ouro-2.6B} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{14}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{11}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{13}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{7.8} & {\scriptsize 1815{\tiny$\pm$}200} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{12}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{14}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{10}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{14}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{14}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{9}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{15}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{12}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{13}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{8}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{17}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{15}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{13}} & \cellcolor[RGB]{222,233,234}\textcolor{black}{5.2} & {\scriptsize 1704{\tiny$\pm$}188} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-3B} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{34}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{34}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{53}} & \cellcolor[RGB]{160,191,194}\textcolor{black}{\dcell{18.4}{62}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{15.2} & {\scriptsize 1621{\tiny$\pm$}590} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{32}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{30}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{55}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{33}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{24}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{42}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{29}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{22}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{25}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{62}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{42}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{32}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{28}} & \cellcolor[RGB]{207,223,224}\textcolor{black}{8.4} & {\scriptsize 1846{\tiny$\pm$}446} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-3-4B} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{19.2}{82}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{84}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{74}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{77}} & \cellcolor[RGB]{177,202,205}\textcolor{black}{14.8} & {\scriptsize 1508{\tiny$\pm$}446} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{78}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{77}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{75}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{84}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{78}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{43}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{69}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{80}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{48}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{82}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{78}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{75}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{43}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{73}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{85}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{53}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{71}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{65}} & \cellcolor[RGB]{199,217,219}\textcolor{black}{10.1} & {\scriptsize 1659{\tiny$\pm$}633} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-4B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.6} & {\scriptsize 1964{\tiny$\pm$}13} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{33}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{10}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{14}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{41}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{26}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{11}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{12}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{10}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{22}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{13}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{54}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{28}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{1.4} & {\scriptsize 1971{\tiny$\pm$}38} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- mid (7--35B)}}\\
\midrule
\texttt{\scriptsize OLMo-3-7B-Think} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{4}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{1.4} & {\scriptsize 2011{\tiny$\pm$}106} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{28}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.4} & {\scriptsize 2009{\tiny$\pm$}92} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-0528-Qwen3-8B} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{4}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{240,245,245}\textcolor{black}{1.4} & {\scriptsize 3159{\tiny$\pm$}250} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{31}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{33}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{33}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{38}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{34}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{19}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{21}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{0.3} & {\scriptsize 3174{\tiny$\pm$}252} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-8B} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{28}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{30}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{26}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{20.8}{42}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{15.0} & {\scriptsize 1788{\tiny$\pm$}512} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{42}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{32}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{51}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{30}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{50}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{37}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{33}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{43}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{34}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{26}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{41}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{33}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{26}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{30}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{38}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{20}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{38}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{34}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{12.8} & {\scriptsize 1778{\tiny$\pm$}550} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-9B} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{22}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{20}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{16}} & \cellcolor[RGB]{226,235,236}\textcolor{black}{4.4} & {\scriptsize 3888{\tiny$\pm$}195} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{8}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{22}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{16}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{48}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{22}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{23}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{27}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{23}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{25}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{42}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{22}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{59}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{63}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{66}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{4.0} & {\scriptsize 3274{\tiny$\pm$}166} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ministral-3-14B} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{30}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{22.4}{59}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{22.4}{58}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{15.0} & {\scriptsize 1793{\tiny$\pm$}418} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{31}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{30}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{26}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{17.6}{36}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{47}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{30}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{18}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{19}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{5.8} & {\scriptsize 1995{\tiny$\pm$}320} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-20b} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{34.4}{61}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{30.4}{60}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{34.4}{57}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{30.4}{59}} & \cellcolor[RGB]{95,146,152}\textcolor{white}{32.4} & {\scriptsize 3019{\tiny$\pm$}1376} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{28.8}{63}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{22.4}{40}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{22.4}{37}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{32.0}{59}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{20.0}{34}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{30.4}{61}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{20.0}{37}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{31.2}{58}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{27.2}{54}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{29.6}{56}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{28.0}{58}} & \cellcolor[RGB]{160,191,194}\textcolor{black}{\dcell{18.4}{35}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{30.4}{54}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{28.8}{57}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{20.8}{38}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{16.0}{66}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{27.2}{58}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{\dcell{25.6}{62}} & \cellcolor[RGB]{127,168,172}\textcolor{white}{25.5} & {\scriptsize 2699{\tiny$\pm$}1074} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Nemotron3-Nano-30B} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{20.0}{45}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{35}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{17.6}{35}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{35}} & \cellcolor[RGB]{173,200,202}\textcolor{black}{15.6} & {\scriptsize 2389{\tiny$\pm$}1661} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{35}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{46}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{34}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{42}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{54}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{35}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{58}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{17.6}{44}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{35}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{44}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{17.6}{50}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{63}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{44}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{47}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{37}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{38}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{34}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{38}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{10.7} & {\scriptsize 1591{\tiny$\pm$}1421} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-4-31B} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{14}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{17}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{16}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{9.0} & {\scriptsize 1924{\tiny$\pm$}190} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{16}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{17}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{14}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{17}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{10}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{15}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{13}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{14}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{15}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{15}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{15}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{16}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{19}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{16}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{23}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{8.8} & {\scriptsize 1944{\tiny$\pm$}199} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-35B-A3B} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{11}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{1.2} & {\scriptsize 1965{\tiny$\pm$}12} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{9}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{16}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{36}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{29}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{16}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{8}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{8}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{24}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{14}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{13}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{52}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{57}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{78}} & \cellcolor[RGB]{239,244,244}\textcolor{black}{1.7} & {\scriptsize 1973{\tiny$\pm$}32} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- large / API}}\\
\midrule
\texttt{\scriptsize R1-Distill-Llama-70B} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{12}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{11}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{22}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{14}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{7.8} & {\scriptsize 2022{\tiny$\pm$}187} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{16}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{10}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{12}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{26}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{18}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{16}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{27}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{14}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{14}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{18}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{22}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{11}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{12}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{26}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{16}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{16}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{8.0} & {\scriptsize 2003{\tiny$\pm$}228} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-120b} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\textit{44.8}}{74}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{\textit{43.2}}{73}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{\textit{41.6}}{74}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{\textit{36.0}}{73}} & \cellcolor[RGB]{53,117,124}\textcolor{white}{\textit{41.4}} & {\scriptsize 2712{\tiny$\pm$}1302} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{\textit{32.0}}{65}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{\dcell{22.4}{45}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{\dcell{21.6}{45}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{\textit{34.4}}{66}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{24.8}{42}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{32.8}{65}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{\dcell{23.2}{41}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\textit{35.2}}{72}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{\textit{36.0}}{72}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{\textit{32.8}}{71}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{\textit{36.8}}{73}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{24.8}{45}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{\textit{34.4}}{66}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{\textit{36.8}}{67}} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\dcell{24.8}{43}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{17.6}{78}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\textit{35.2}}{78}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{\textit{31.2}}{71}} & \cellcolor[RGB]{107,154,160}\textcolor{white}{29.8} & {\scriptsize 2487{\tiny$\pm$}1023} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-122B-A10B} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{22}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{19}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{14}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{4.0} & {\scriptsize 3883{\tiny$\pm$}207} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{29}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{8}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{22}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{11}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{43}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{16}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{29}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{24}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{22}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{20}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{9}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{38}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{26}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{11}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{54}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{71}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{78}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{4.0} & {\scriptsize 3269{\tiny$\pm$}191} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3-235B-A22B} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{9}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{14}} & \cellcolor[RGB]{198,216,218}\textcolor{black}{\dcell{10.4}{18}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{17}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{8.0} & {\scriptsize 3830{\tiny$\pm$}539} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{13}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{4}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{1.6}{4}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{18}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{16}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{5}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{13}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{14}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{17}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{15}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{6}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{18}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{17}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{5}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{9.6}{19}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{19}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{11.2}{18}} & \cellcolor[RGB]{212,226,227}\textcolor{black}{7.3} & {\scriptsize 3206{\tiny$\pm$}399} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize DeepSeek-V3.2} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{22}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{17.6}{23}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{25}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{26}} & \cellcolor[RGB]{173,199,202}\textcolor{black}{15.8} & {\scriptsize 2009{\tiny$\pm$}348} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{28}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{16.0}{28}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{29}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{24}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{12.0}{18}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{16.0}{26}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{27}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{30}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{23}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{24}} & \cellcolor[RGB]{160,191,194}\textcolor{black}{\dcell{18.4}{32}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{14.4}{31}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{12.8}{18}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{20.0}{30}} & \cellcolor[RGB]{183,206,208}\textcolor{black}{\dcell{13.6}{24}} & \cellcolor[RGB]{175,201,204}\textcolor{black}{\dcell{15.2}{28}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{16.0}{38}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{\dcell{16.8}{30}} & \cellcolor[RGB]{175,201,203}\textcolor{black}{15.3} & {\scriptsize 2014{\tiny$\pm$}322} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Kimi-K2.5} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{11}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{6.2} & {\scriptsize 2083{\tiny$\pm$}155} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{16}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{20}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{20}} & \cellcolor[RGB]{213,226,228}\textcolor{black}{\dcell{7.2}{14}} & \cellcolor[RGB]{205,221,223}\textcolor{black}{\dcell{8.8}{22}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{30}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{21}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{19}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{21}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{8.0}{19}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{26}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{21}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{12}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{41}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{6.4}{31}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{34}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{6.2} & {\scriptsize 2093{\tiny$\pm$}146} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Closed-source}}\\
\midrule
\texttt{\scriptsize Claude-Haiku-4.5} & \cellcolor[RGB]{14,91,100}\textcolor{white}{\dcell{\underline{\textbf{49.6}}}{100}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\underline{\textbf{44.8}}}{100}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{\underline{\textbf{43.2}}}{99}} & \cellcolor[RGB]{33,104,112}\textcolor{white}{\dcell{\underline{\textbf{45.6}}}{100}} & \cellcolor[RGB]{32,103,111}\textcolor{white}{\underline{\textbf{45.8}}} & {\scriptsize 1018{\tiny$\pm$}256} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{\underline{\textbf{43.2}}}{98}} & \cellcolor[RGB]{14,91,100}\textcolor{white}{\dcell{\underline{\textbf{49.6}}}{100}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{\dcell{\underline{\textbf{39.2}}}{99}} & \cellcolor[RGB]{18,93,102}\textcolor{white}{\dcell{\underline{\textbf{48.8}}}{99}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{\underline{\textbf{44.0}}}{100}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{\underline{\textbf{42.4}}}{99}} & \cellcolor[RGB]{33,104,112}\textcolor{white}{\dcell{\underline{\textbf{45.6}}}{98}} & \cellcolor[RGB]{33,104,112}\textcolor{white}{\dcell{\underline{\textbf{45.6}}}{100}} & \cellcolor[RGB]{41,109,117}\textcolor{white}{\dcell{\underline{\textbf{44.0}}}{99}} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{\underline{\textbf{41.6}}}{99}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{\underline{\textbf{42.4}}}{99}} & \cellcolor[RGB]{48,114,121}\textcolor{white}{\dcell{\underline{\textbf{42.4}}}{100}} & \cellcolor[RGB]{37,106,114}\textcolor{white}{\dcell{\underline{\textbf{44.8}}}{100}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{\underline{\textbf{40.0}}}{100}} & \cellcolor[RGB]{29,101,109}\textcolor{white}{\dcell{\underline{\textbf{46.4}}}{99}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{\underline{\textbf{31.2}}}{95}} & \cellcolor[RGB]{29,101,109}\textcolor{white}{\dcell{\underline{\textbf{46.4}}}{100}} & \cellcolor[RGB]{63,124,131}\textcolor{white}{\dcell{\underline{\textbf{39.2}}}{100}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\underline{\textbf{43.2}}} & {\scriptsize 1052{\tiny$\pm$}275} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Gemini-2.5-Flash} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{4}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{6}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{4}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{3.2}{4}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{3.2} & {\scriptsize 4021{\tiny$\pm$}4045} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{6}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{7}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{7}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{6}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{5}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{5}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{5}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{6}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{5}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{5}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{6}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{7}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{\dcell{2.4}{4}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{4.8}{7}} & \cellcolor[RGB]{220,232,233}\textcolor{black}{\dcell{5.6}{7}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{4.0}{7}} & \cellcolor[RGB]{228,237,238}\textcolor{black}{3.9} & {\scriptsize 4292{\tiny$\pm$}4199} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize GPT-5.4} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{32.8}{100}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{34.4}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{32.0}{100}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{32.8}{100}} & \cellcolor[RGB]{92,144,150}\textcolor{white}{33.0} & {\scriptsize 513{\tiny$\pm$}218} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{28.8}{100}} & \cellcolor[RGB]{93,145,150}\textcolor{white}{\dcell{\textit{32.8}}{100}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{\textit{27.2}}{100}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{28.0}{100}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\textit{35.2}}{100}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{\textit{33.6}}{100}} & \cellcolor[RGB]{119,162,167}\textcolor{white}{\dcell{\textit{27.2}}{100}} & \cellcolor[RGB]{100,150,155}\textcolor{white}{\dcell{31.2}{100}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{28.8}{100}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{28.0}{100}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\dcell{26.4}{100}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{\textit{30.4}}{100}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{28.8}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{32.0}{100}} & \cellcolor[RGB]{86,139,146}\textcolor{white}{\dcell{\textit{34.4}}{100}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{\textit{29.6}}{100}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{29.6}{100}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\dcell{29.6}{100}} & \cellcolor[RGB]{106,153,159}\textcolor{white}{\textit{30.1}} & {\scriptsize 566{\tiny$\pm$}229} & {\scriptsize\textsc{tl}} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l|cccc|ccc|cccccccccccccccccc|ccc}
\toprule
 & \multicolumn{4}{c|}{\textbf{High-resource}} & \multicolumn{3}{c|}{\textbf{Summary (HR)}} & \multicolumn{18}{c|}{\textbf{Our target languages}} & \multicolumn{3}{c}{\textbf{Summary (target)}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-26}\cmidrule(lr){27-29}
\textbf{Model} & \rotatebox{70}{\texttt{en}} & \rotatebox{70}{\texttt{de}} & \rotatebox{70}{\texttt{ru}} & \rotatebox{70}{\texttt{es}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} & \rotatebox{70}{\texttt{hi}} & \rotatebox{70}{\texttt{tr}} & \rotatebox{70}{\texttt{pl}} & \rotatebox{70}{\texttt{uk}} & \rotatebox{70}{\texttt{uz}} & \rotatebox{70}{\texttt{or}} & \rotatebox{70}{\texttt{am}} & \rotatebox{70}{\texttt{el}} & \rotatebox{70}{\texttt{kk}} & \rotatebox{70}{\texttt{cs}} & \rotatebox{70}{\texttt{he}} & \rotatebox{70}{\texttt{sr}} & \rotatebox{70}{\texttt{tt}} & \rotatebox{70}{\texttt{sk}} & \rotatebox{70}{\texttt{ca}} & \rotatebox{70}{\texttt{cv}} & \rotatebox{70}{\texttt{hsb}} & \rotatebox{70}{\texttt{dsb}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- small ($\leq$4B)}}\\
\midrule
\texttt{\scriptsize Qwen3.5-0.8B} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{15}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{39}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{0.8} & {\scriptsize 2885{\tiny$\pm$}1030} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{28}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{30}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{25}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{48}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{0.2} & {\scriptsize 2510{\tiny$\pm$}602} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize LFM2.5-1.2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3510{\tiny$\pm$}1229} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{80}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{20}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.3} & {\scriptsize 2751{\tiny$\pm$}736} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Ouro-1.4B} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{231,239,240}\textcolor{black}{2.6} & {\scriptsize 1743{\tiny$\pm$}154} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{24}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.4} & {\scriptsize 1736{\tiny$\pm$}186} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-Distill-Qwen-1.5B} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.4} & {\scriptsize 3171{\tiny$\pm$}485} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{16}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{16}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{19}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{0.2} & {\scriptsize 3270{\tiny$\pm$}442} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1959{\tiny$\pm$}17} & {\scriptsize --} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{23}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1991{\tiny$\pm$}63} & {\scriptsize --} \\
\texttt{\scriptsize Ouro-2.6B} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{229,238,238}\textcolor{black}{3.0} & {\scriptsize 1896{\tiny$\pm$}55} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{13}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{16}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{9}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{241,246,246}\textcolor{black}{1.0} & {\scriptsize 1806{\tiny$\pm$}163} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-3B} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{7}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{10}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{54}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{6.4} & {\scriptsize 1912{\tiny$\pm$}268} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{6}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{8}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{36}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{10}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{23}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{9}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{30}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{30}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{17}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{2.9} & {\scriptsize 1974{\tiny$\pm$}263} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-3-4B} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{78}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{76}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{73}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{68}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{6.4} & {\scriptsize 1537{\tiny$\pm$}416} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{56}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{58}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{69}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{74}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{54}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{30}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{57}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{62}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{22}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{65}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{62}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{65}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{22}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{66}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{77}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{38}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{77}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{54}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{3.3} & {\scriptsize 1932{\tiny$\pm$}648} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-4B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1960{\tiny$\pm$}13} & {\scriptsize --} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{0.1} & {\scriptsize 1970{\tiny$\pm$}30} & {\scriptsize --} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- mid (7--35B)}}\\
\midrule
\texttt{\scriptsize OLMo-3-7B-Think} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.4} & {\scriptsize 2008{\tiny$\pm$}115} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{33}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{39}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 2010{\tiny$\pm$}116} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-0528-Qwen3-8B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3299{\tiny$\pm$}267} & {\scriptsize --} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{41}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{36}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{47}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{38}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{45}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{40}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{38}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{44}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{29}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3250{\tiny$\pm$}304} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-8B} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{8}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{9}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{11}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{11}} & \cellcolor[RGB]{211,226,227}\textcolor{black}{6.0} & {\scriptsize 1992{\tiny$\pm$}190} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{24}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{11}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{39}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{14}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{23}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{12}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{17}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{22}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{14}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{10}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{10}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{12}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{10}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{18}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{14}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{4.3} & {\scriptsize 1947{\tiny$\pm$}318} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-9B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{0.6} & {\scriptsize 3915{\tiny$\pm$}43} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{38}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{47}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.4} & {\scriptsize 3282{\tiny$\pm$}55} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Ministral-3-14B} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{28}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{181,205,207}\textcolor{black}{\dcell{11.2}{50}} & \cellcolor[RGB]{210,225,226}\textcolor{black}{6.2} & {\scriptsize 1957{\tiny$\pm$}264} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{14}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{12}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{9}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{15}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{30}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{7}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{7}} & \cellcolor[RGB]{235,242,242}\textcolor{black}{2.0} & {\scriptsize 2050{\tiny$\pm$}214} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-20b} & \cellcolor[RGB]{130,170,174}\textcolor{black}{\dcell{20.0}{27}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{19.2}{30}} & \cellcolor[RGB]{120,163,168}\textcolor{white}{\dcell{21.6}{29}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{26}} & \cellcolor[RGB]{132,171,176}\textcolor{black}{19.6} & {\scriptsize 3831{\tiny$\pm$}929} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{29}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{11}} & \cellcolor[RGB]{181,205,207}\textcolor{black}{\dcell{11.2}{12}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{20.8}{30}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{11}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{\textit{22.4}}{34}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{13}} & \cellcolor[RGB]{148,182,186}\textcolor{black}{\dcell{16.8}{23}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{16.0}{24}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{18.4}{27}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{27}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{14}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{25}} & \cellcolor[RGB]{120,163,168}\textcolor{white}{\dcell{21.6}{32}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{\dcell{12.0}{14}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{58}} & \cellcolor[RGB]{158,189,192}\textcolor{black}{\dcell{15.2}{28}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{12.8}{33}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{14.4} & {\scriptsize 3246{\tiny$\pm$}685} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Nemotron3-Nano-30B} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{20}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{16}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{15}} & \cellcolor[RGB]{195,214,216}\textcolor{black}{\dcell{8.8}{29}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{4.8} & {\scriptsize 2773{\tiny$\pm$}1666} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{25}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{29}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{22}} & \cellcolor[RGB]{195,214,216}\textcolor{black}{\dcell{8.8}{30}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{61}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{62}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{34}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{23}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{46}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{31}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{27}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{17}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{46}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{30}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{18}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{30}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{31}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{15}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{4.4} & {\scriptsize 1925{\tiny$\pm$}1412} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-4-31B} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{5}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{3.8} & {\scriptsize 1945{\tiny$\pm$}92} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{5}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{5}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{6}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{6}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{6}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{227,236,237}\textcolor{black}{3.3} & {\scriptsize 1963{\tiny$\pm$}97} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-35B-A3B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1959{\tiny$\pm$}13} & {\scriptsize --} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{48}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{69}} & \cellcolor[RGB]{245,249,249}\textcolor{black}{0.2} & {\scriptsize 1966{\tiny$\pm$}21} & {\scriptsize\textsc{oth}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- large / API}}\\
\midrule
\texttt{\scriptsize R1-Distill-Llama-70B} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{6}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{2.4} & {\scriptsize 2078{\tiny$\pm$}82} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{7}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{15}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{10}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{11}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{4}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{14}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{7}} & \cellcolor[RGB]{230,238,239}\textcolor{black}{2.8} & {\scriptsize 2071{\tiny$\pm$}177} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-120b} & \cellcolor[RGB]{64,125,132}\textcolor{white}{\dcell{\textit{31.2}}{46}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{\textit{32.0}}{47}} & \cellcolor[RGB]{83,138,144}\textcolor{white}{\dcell{\textit{28.0}}{43}} & \cellcolor[RGB]{92,144,150}\textcolor{white}{\dcell{\textit{26.4}}{43}} & \cellcolor[RGB]{75,132,139}\textcolor{white}{\textit{29.4}} & {\scriptsize 3554{\tiny$\pm$}962} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{120,163,168}\textcolor{white}{\dcell{\textit{21.6}}{42}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{18}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{\dcell{12.0}{17}} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\dcell{\textit{22.4}}{42}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{\dcell{12.0}{19}} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{20.8}{41}} & \cellcolor[RGB]{181,205,207}\textcolor{black}{\dcell{11.2}{22}} & \cellcolor[RGB]{120,163,168}\textcolor{white}{\dcell{\textit{21.6}}{39}} & \cellcolor[RGB]{101,150,156}\textcolor{white}{\dcell{\textit{24.8}}{46}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{\textit{24.0}}{42}} & \cellcolor[RGB]{92,144,150}\textcolor{white}{\dcell{\textit{26.4}}{44}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{14}} & \cellcolor[RGB]{101,150,156}\textcolor{white}{\dcell{\underline{\textbf{24.8}}}{47}} & \cellcolor[RGB]{78,134,141}\textcolor{white}{\dcell{\textit{28.8}}{46}} & \cellcolor[RGB]{176,202,204}\textcolor{black}{\dcell{12.0}{17}} & \cellcolor[RGB]{190,211,213}\textcolor{black}{\dcell{9.6}{66}} & \cellcolor[RGB]{120,163,168}\textcolor{white}{\dcell{\textit{21.6}}{50}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{\textit{25.6}}{54}} & \cellcolor[RGB]{137,174,179}\textcolor{black}{\textit{18.8}} & {\scriptsize 3084{\tiny$\pm$}701} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-122B-A10B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{5}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{4}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,245,245}\textcolor{black}{1.2} & {\scriptsize 3917{\tiny$\pm$}46} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{23}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{6}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{14}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{42}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{39}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{53}} & \cellcolor[RGB]{239,245,245}\textcolor{black}{1.2} & {\scriptsize 3279{\tiny$\pm$}67} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3-235B-A22B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{5}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{1.6} & {\scriptsize 3984{\tiny$\pm$}115} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{4}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{6}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{6}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{8}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{5}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{3}} & \cellcolor[RGB]{234,241,242}\textcolor{black}{2.1} & {\scriptsize 3315{\tiny$\pm$}104} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize DeepSeek-V3.2} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{10}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{9}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{10}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{7.2} & {\scriptsize 2129{\tiny$\pm$}140} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{15}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{7}} & \cellcolor[RGB]{223,234,234}\textcolor{black}{\dcell{4.0}{8}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{20}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{18}} & \cellcolor[RGB]{218,230,231}\textcolor{black}{\dcell{4.8}{6}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{13}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{17}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{16}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{6}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{204,221,222}\textcolor{black}{\dcell{7.2}{13}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{6.4}{10}} & \cellcolor[RGB]{214,227,228}\textcolor{black}{\dcell{5.6}{15}} & \cellcolor[RGB]{200,218,219}\textcolor{black}{\dcell{8.0}{10}} & \cellcolor[RGB]{210,224,226}\textcolor{black}{6.3} & {\scriptsize 2122{\tiny$\pm$}140} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Kimi-K2.5} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{4}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{5}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{234,241,241}\textcolor{black}{2.2} & {\scriptsize 2099{\tiny$\pm$}92} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{20}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{14}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{14}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{18}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{18}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{8}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{13}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{10}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{15}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{28}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{10}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{19}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{26}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{\dcell{3.2}{28}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{1.6} & {\scriptsize 2114{\tiny$\pm$}100} & {\scriptsize\textsc{tl}} \\
\midrule
\multicolumn{29}{c}{\textit{Closed-source}}\\
\midrule
\texttt{\scriptsize Claude-Haiku-4.5} & \cellcolor[RGB]{22,96,105}\textcolor{white}{\dcell{\underline{\textbf{38.4}}}{100}} & \cellcolor[RGB]{36,106,114}\textcolor{white}{\dcell{\underline{\textbf{36.0}}}{100}} & \cellcolor[RGB]{64,125,132}\textcolor{white}{\dcell{\underline{\textbf{31.2}}}{100}} & \cellcolor[RGB]{73,131,138}\textcolor{white}{\dcell{\underline{\textbf{29.6}}}{99}} & \cellcolor[RGB]{49,114,122}\textcolor{white}{\underline{\textbf{33.8}}} & {\scriptsize 1103{\tiny$\pm$}153} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{87,141,147}\textcolor{white}{\dcell{\underline{\textbf{27.2}}}{99}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{\underline{\textbf{30.4}}}{100}} & \cellcolor[RGB]{64,125,132}\textcolor{white}{\dcell{\underline{\textbf{31.2}}}{100}} & \cellcolor[RGB]{36,106,114}\textcolor{white}{\dcell{\underline{\textbf{36.0}}}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{\underline{\textbf{25.6}}}{99}} & \cellcolor[RGB]{83,138,144}\textcolor{white}{\dcell{\underline{\textbf{28.0}}}{89}} & \cellcolor[RGB]{64,125,132}\textcolor{white}{\dcell{\underline{\textbf{31.2}}}{99}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{\underline{\textbf{32.0}}}{100}} & \cellcolor[RGB]{92,144,150}\textcolor{white}{\dcell{\underline{\textbf{26.4}}}{100}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{\underline{\textbf{33.6}}}{100}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{\underline{\textbf{30.4}}}{100}} & \cellcolor[RGB]{50,115,123}\textcolor{white}{\dcell{\underline{\textbf{33.6}}}{100}} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\dcell{\textit{24.0}}{100}} & \cellcolor[RGB]{45,112,120}\textcolor{white}{\dcell{\underline{\textbf{34.4}}}{100}} & \cellcolor[RGB]{36,106,114}\textcolor{white}{\dcell{\underline{\textbf{36.0}}}{100}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{\textit{12.8}}{94}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{\underline{\textbf{30.4}}}{100}} & \cellcolor[RGB]{69,128,135}\textcolor{white}{\dcell{\underline{\textbf{30.4}}}{100}} & \cellcolor[RGB]{73,131,138}\textcolor{white}{\underline{\textbf{29.6}}} & {\scriptsize 1185{\tiny$\pm$}192} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Gemini-2.5-Flash} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.4} & {\scriptsize 4693{\tiny$\pm$}4631} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{232,240,240}\textcolor{black}{\dcell{2.4}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{\dcell{1.6}{4}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{0.8} & {\scriptsize 5096{\tiny$\pm$}4904} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize GPT-5.4} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\dcell{20.8}{100}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{18.4}{100}} & \cellcolor[RGB]{148,182,186}\textcolor{black}{\dcell{16.8}{100}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{18.4}{100}} & \cellcolor[RGB]{138,175,179}\textcolor{black}{18.6} & {\scriptsize 579{\tiny$\pm$}162} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{130,170,174}\textcolor{black}{\dcell{20.0}{100}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{\textit{19.2}}{100}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{\textit{18.4}}{100}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{100}} & \cellcolor[RGB]{130,170,174}\textcolor{black}{\dcell{\textit{20.0}}{100}} & \cellcolor[RGB]{148,182,186}\textcolor{black}{\dcell{16.8}{100}} & \cellcolor[RGB]{162,192,195}\textcolor{black}{\dcell{\textit{14.4}}{100}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{16.0}{100}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{18.4}{100}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{100}} & \cellcolor[RGB]{130,170,174}\textcolor{black}{\dcell{20.0}{100}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{\dcell{\textit{16.0}}{100}} & \cellcolor[RGB]{144,179,183}\textcolor{black}{\dcell{17.6}{100}} & \cellcolor[RGB]{134,173,177}\textcolor{black}{\dcell{19.2}{100}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{\textit{18.4}}{100}} & \cellcolor[RGB]{158,189,192}\textcolor{black}{\dcell{\underline{\textbf{15.2}}}{100}} & \cellcolor[RGB]{148,182,186}\textcolor{black}{\dcell{16.8}{100}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{\dcell{18.4}{100}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{17.8} & {\scriptsize 676{\tiny$\pm$}191} & {\scriptsize\textsc{tl}} \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{l|cccc|ccc|cccccccccccccccccc|ccc}
\toprule
 & \multicolumn{4}{c|}{\textbf{High-resource}} & \multicolumn{3}{c|}{\textbf{Summary (HR)}} & \multicolumn{18}{c|}{\textbf{Our target languages}} & \multicolumn{3}{c}{\textbf{Summary (target)}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-26}\cmidrule(lr){27-29}
\textbf{Model} & \rotatebox{70}{\texttt{en}} & \rotatebox{70}{\texttt{de}} & \rotatebox{70}{\texttt{ru}} & \rotatebox{70}{\texttt{es}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} & \rotatebox{70}{\texttt{hi}} & \rotatebox{70}{\texttt{tr}} & \rotatebox{70}{\texttt{pl}} & \rotatebox{70}{\texttt{uk}} & \rotatebox{70}{\texttt{uz}} & \rotatebox{70}{\texttt{or}} & \rotatebox{70}{\texttt{am}} & \rotatebox{70}{\texttt{el}} & \rotatebox{70}{\texttt{kk}} & \rotatebox{70}{\texttt{cs}} & \rotatebox{70}{\texttt{he}} & \rotatebox{70}{\texttt{sr}} & \rotatebox{70}{\texttt{tt}} & \rotatebox{70}{\texttt{sk}} & \rotatebox{70}{\texttt{ca}} & \rotatebox{70}{\texttt{cv}} & \rotatebox{70}{\texttt{hsb}} & \rotatebox{70}{\texttt{dsb}} & \rotatebox{70}{\textbf{Avg.}} & \rotatebox{70}{Len} & \rotatebox{70}{Lang} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- small ($\leq$4B)}}\\
\midrule
\texttt{\scriptsize Qwen3.5-0.8B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{31}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.2} & {\scriptsize 2994{\tiny$\pm$}992} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{\underline{\textbf{1.6}}}{100}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{30}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{15}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{47}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.2} & {\scriptsize 2523{\tiny$\pm$}500} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize LFM2.5-1.2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3468{\tiny$\pm$}1167} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{84}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 2460{\tiny$\pm$}595} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ouro-1.4B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1744{\tiny$\pm$}161} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{30}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{0.1} & {\scriptsize 1716{\tiny$\pm$}160} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-Distill-Qwen-1.5B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3228{\tiny$\pm$}493} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{24}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{25}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{25}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{20}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{0.1} & {\scriptsize 3345{\tiny$\pm$}408} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-2B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1961{\tiny$\pm$}20} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{27}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1983{\tiny$\pm$}51} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Ouro-2.6B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1885{\tiny$\pm$}84} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1730{\tiny$\pm$}149} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-3B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{22}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{7.2}{68}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{2.4} & {\scriptsize 1838{\tiny$\pm$}343} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{18}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{8}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{35}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{35}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{37}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{16}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{0.8} & {\scriptsize 1948{\tiny$\pm$}329} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-3-4B} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{5.6}{91}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{81}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{71}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{77}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{4.6} & {\scriptsize 1482{\tiny$\pm$}416} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{66}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{65}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{79}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{74}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{\textit{3.2}}{70}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{58}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{80}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{31}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{75}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{71}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{71}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{38}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{\textit{4.0}}{86}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{49}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{76}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{69}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{2.0} & {\scriptsize 1680{\tiny$\pm$}571} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Qwen3.5-4B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1960{\tiny$\pm$}13} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{22}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1977{\tiny$\pm$}20} & {\scriptsize\textsc{oth}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- mid (7--35B)}}\\
\midrule
\texttt{\scriptsize OLMo-3-7B-Think} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1990{\tiny$\pm$}107} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{31}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{48}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1974{\tiny$\pm$}79} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize R1-0528-Qwen3-8B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3349{\tiny$\pm$}269} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{48}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{41}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{27}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{49}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{46}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{27}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{40}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{27}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{34}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3239{\tiny$\pm$}274} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Ministral-3-8B} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{10}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{1.0} & {\scriptsize 1965{\tiny$\pm$}262} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{16}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{\textit{4.0}}{32}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{37}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{23}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{20}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{22}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{6}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{13}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{19}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{14}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{15}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{0.9} & {\scriptsize 1949{\tiny$\pm$}336} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-9B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3919{\tiny$\pm$}25} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{4}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{38}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{24}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{27}} & \cellcolor[RGB]{244,248,248}\textcolor{black}{0.3} & {\scriptsize 3276{\tiny$\pm$}27} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Ministral-3-14B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{35}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{6.4}{65}} & \cellcolor[RGB]{228,237,237}\textcolor{black}{2.0} & {\scriptsize 1853{\tiny$\pm$}356} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{20}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{28}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{16}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{15}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{0.4} & {\scriptsize 2055{\tiny$\pm$}212} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-20b} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{13}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{13}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{5.6}{17}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{6.4}{18}} & \cellcolor[RGB]{203,220,222}\textcolor{black}{4.6} & {\scriptsize 3994{\tiny$\pm$}573} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{15}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{5.6}{17}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{8}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{13}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{12}} & \cellcolor[RGB]{187,209,211}\textcolor{black}{\dcell{6.4}{15}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{13}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{2}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{18}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{4}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{62}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{22}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{30}} & \cellcolor[RGB]{219,231,232}\textcolor{black}{2.9} & {\scriptsize 3421{\tiny$\pm$}392} & {\scriptsize\textsc{en}} \\
% \texttt{\scriptsize Qwen3-30B-A3B} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{0.8} & {\scriptsize 3997{\tiny$\pm$}9} & {\scriptsize\textsc{tl}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & \cellcolor{emptyc}{\scriptsize\textsc{oth}} & {\scriptsize\textsc{oth}} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Nemotron3-Nano-30B} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{14}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{12}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{17}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{1.0} & {\scriptsize 3039{\tiny$\pm$}1589} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{33}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{23}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{36}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{49}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{45}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{18}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{44}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{25}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{25}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{32}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{51}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{58}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{30}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{30}} & \cellcolor[RGB]{238,244,244}\textcolor{black}{0.9} & {\scriptsize 2034{\tiny$\pm$}1199} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Gemma-4-31B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1953{\tiny$\pm$}66} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.2} & {\scriptsize 1976{\tiny$\pm$}66} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize Qwen3.5-35B-A3B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1961{\tiny$\pm$}13} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{21}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{23}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{45}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{45}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{70}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 1966{\tiny$\pm$}15} & {\scriptsize\textsc{oth}} \\
\midrule
\multicolumn{29}{c}{\textit{Open-weight --- large / API}}\\
\midrule
\texttt{\scriptsize R1-Distill-Llama-70B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{0.4} & {\scriptsize 2044{\tiny$\pm$}53} & {\scriptsize\textsc{en}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{9}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{8}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{\textit{0.0}}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{11}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.2} & {\scriptsize 2028{\tiny$\pm$}139} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize gpt-oss-120b} & \cellcolor[RGB]{157,188,192}\textcolor{black}{\dcell{\textit{9.6}}{36}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{\textit{8.0}}{37}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\textit{8.8}}{38}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\textit{8.8}}{39}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\textit{8.8}} & {\scriptsize 3694{\tiny$\pm$}821} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\textit{8.8}}{42}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{\textit{4.0}}{14}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{10}} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\dcell{\textit{10.4}}{38}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{\textit{4.0}}{14}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\textit{8.8}}{42}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{\textit{8.0}}{47}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{\textit{8.0}}{51}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\textit{8.8}}{38}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{\textit{4.0}}{11}} & \cellcolor[RGB]{172,198,201}\textcolor{black}{\dcell{\textit{8.0}}{40}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{14}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{\textit{4.0}}{78}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{\dcell{\textit{7.2}}{53}} & \cellcolor[RGB]{194,214,216}\textcolor{black}{\dcell{\textit{5.6}}{53}} & \cellcolor[RGB]{195,214,216}\textcolor{black}{\textit{5.5}} & {\scriptsize 3147{\tiny$\pm$}523} & {\scriptsize\textsc{en}} \\
\texttt{\scriptsize Qwen3.5-122B-A10B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3920{\tiny$\pm$}22} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{12}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{48}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{43}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{40}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{0.1} & {\scriptsize 3272{\tiny$\pm$}22} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Qwen3-235B-A22B} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3999{\tiny$\pm$}0} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 3331{\tiny$\pm$}19} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Kimi-K2.5} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & {\scriptsize 2056{\tiny$\pm$}46} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{18}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{13}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{19}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{7}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{29}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{26}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{33}} & \cellcolor[RGB]{246,249,249}\textcolor{black}{0.1} & {\scriptsize 2074{\tiny$\pm$}56} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize DeepSeek-V3.2} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{7}} & \cellcolor[RGB]{243,247,247}\textcolor{black}{0.4} & {\scriptsize 2119{\tiny$\pm$}62} & {\scriptsize\textsc{oth}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{15}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{6}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{16}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{9}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{22}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{10}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{12}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{13}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{14}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{5}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{29}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{10}} & \cellcolor[RGB]{242,246,246}\textcolor{black}{0.5} & {\scriptsize 2113{\tiny$\pm$}78} & {\scriptsize\textsc{oth}} \\
\midrule
\multicolumn{29}{c}{\textit{Closed-source}}\\
\midrule
\texttt{\scriptsize Claude-Haiku-4.5} & \cellcolor[RGB]{52,116,124}\textcolor{white}{\dcell{\underline{\textbf{20.8}}}{100}} & \cellcolor[RGB]{104,152,158}\textcolor{white}{\dcell{\underline{\textbf{15.2}}}{100}} & \cellcolor[RGB]{112,157,163}\textcolor{white}{\dcell{\underline{\textbf{14.4}}}{100}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{\underline{\textbf{19.2}}}{100}} & \cellcolor[RGB]{84,138,144}\textcolor{white}{\underline{\textbf{17.4}}} & {\scriptsize 1047{\tiny$\pm$}146} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{\underline{\textbf{18.4}}}{100}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\underline{\textbf{17.6}}}{100}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{\underline{\textbf{16.8}}}{100}} & \cellcolor[RGB]{44,111,119}\textcolor{white}{\dcell{\underline{\textbf{21.6}}}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{\underline{\textbf{16.0}}}{100}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{\underline{\textbf{16.0}}}{98}} & \cellcolor[RGB]{59,122,129}\textcolor{white}{\dcell{\underline{\textbf{20.0}}}{100}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{\underline{\textbf{19.2}}}{100}} & \cellcolor[RGB]{74,132,138}\textcolor{white}{\dcell{\underline{\textbf{18.4}}}{100}} & \cellcolor[RGB]{82,137,143}\textcolor{white}{\dcell{\underline{\textbf{17.6}}}{100}} & \cellcolor[RGB]{97,147,153}\textcolor{white}{\dcell{\underline{\textbf{16.0}}}{100}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{\underline{\textbf{16.8}}}{99}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{67,127,134}\textcolor{white}{\dcell{\underline{\textbf{19.2}}}{99}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{\dcell{\underline{\textbf{8.8}}}{97}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{\underline{\textbf{16.8}}}{100}} & \cellcolor[RGB]{89,142,148}\textcolor{white}{\dcell{\underline{\textbf{16.8}}}{100}} & \cellcolor[RGB]{103,152,157}\textcolor{white}{\underline{\textbf{15.3}}} & {\scriptsize 1173{\tiny$\pm$}164} & {\scriptsize\textsc{oth}} \\
\texttt{\scriptsize Gemini-2.5-Flash} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{2}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{237,243,243}\textcolor{black}{1.0} & {\scriptsize 5002{\tiny$\pm$}4722} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{232,239,240}\textcolor{black}{\dcell{1.6}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{239,244,245}\textcolor{black}{\dcell{0.8}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{0}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{1}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{2}} & \cellcolor[RGB]{245,248,248}\textcolor{black}{0.2} & {\scriptsize 5195{\tiny$\pm$}4335} & {\scriptsize\textsc{tl}} \\
\texttt{\scriptsize GPT-5.4} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{100}} & \cellcolor[RGB]{211,225,227}\textcolor{black}{3.8} & {\scriptsize 574{\tiny$\pm$}189} & {\scriptsize\textsc{tl}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{100}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{100}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{100}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{100}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{100}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{100}} & \cellcolor[RGB]{202,219,221}\textcolor{black}{\dcell{4.8}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{100}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{100}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{\dcell{0.0}{100}} & \cellcolor[RGB]{209,224,225}\textcolor{black}{\dcell{4.0}{100}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{100}} & \cellcolor[RGB]{217,229,230}\textcolor{black}{\dcell{3.2}{100}} & \cellcolor[RGB]{224,234,235}\textcolor{black}{\dcell{2.4}{100}} & \cellcolor[RGB]{217,230,231}\textcolor{black}{3.1} & {\scriptsize 617{\tiny$\pm$}194} & {\scriptsize\textsc{tl}} \\
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{ll|cccc|c|cccccccccccccccccc|c}
\toprule
\multicolumn{2}{l|}{} & \multicolumn{4}{c}{\textbf{High-resource}} & \multicolumn{1}{c|}{} & \multicolumn{18}{c}{\textbf{Our target languages}} & \multicolumn{1}{c}{} \\
\cmidrule(lr){3-6}\cmidrule(lr){8-25}
\textbf{Model} & \textbf{Prompt} & \rotatebox{68}{\texttt{en}} & \rotatebox{68}{\texttt{de}} & \rotatebox{68}{\texttt{ru}} & \rotatebox{68}{\texttt{es}} & \rotatebox{68}{\textbf{Avg}$_{\textrm{HR}}$} & \rotatebox{68}{\texttt{hi}} & \rotatebox{68}{\texttt{tr}} & \rotatebox{68}{\texttt{pl}} & \rotatebox{68}{\texttt{uk}} & \rotatebox{68}{\texttt{uz}} & \rotatebox{68}{\texttt{or}} & \rotatebox{68}{\texttt{am}} & \rotatebox{68}{\texttt{el}} & \rotatebox{68}{\texttt{kk}} & \rotatebox{68}{\texttt{cs}} & \rotatebox{68}{\texttt{he}} & \rotatebox{68}{\texttt{sr}} & \rotatebox{68}{\texttt{tt}} & \rotatebox{68}{\texttt{sk}} & \rotatebox{68}{\texttt{ca}} & \rotatebox{68}{\texttt{cv}} & \rotatebox{68}{\texttt{hsb}} & \rotatebox{68}{\texttt{dsb}} & \rotatebox{68}{\textbf{Avg}$_{\textrm{TL}}$} \\
\midrule
\multicolumn{26}{c}{\textit{Open-weight --- small ($\leq$4B)}}\\
\midrule
\multirow{3}{*}{\texttt{\scriptsize Qwen3.5-0.8B}} & {\scriptsize Base} & \textbf{4.7} & \textbf{3.1} & 0.7 & \textbf{3.7} & \cellcolor{black!6}3.1 & 0.4 & \textbf{0.4} & \textbf{0.5} & 1.4 & 0.1 & \textbf{1.2} & \textbf{0.1} & 1.7 & 0.4 & \textbf{1.8} & \textbf{2.4} & \textbf{0.5} & \textbf{0.7} & 1.3 & 0.3 & 0.3 & \textbf{0.4} & \textbf{0.8} & \cellcolor{black!6}\textbf{0.8} \\
 & {\scriptsize EnCoT} & 3.7 & 2.4 & \textbf{3.0} & 3.6 & \cellcolor{black!6}\textbf{3.2} & \textbf{0.9} & 0.2 & 0.3 & \textbf{2.4} & \textbf{0.2} & 0.4 & 0.0 & \textbf{1.9} & \textbf{0.5} & 1.7 & 0.9 & 0.2 & 0.6 & \textbf{2.0} & 0.2 & \textbf{0.4} & 0.3 & 0.5 & \cellcolor{black!6}0.7 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 0.1 & 0.1 & 0.1 & 0.2 & 0.0 & 0.0 & 0.0 & 0.3 & 0.3 & 0.3 & 0.2 & 0.1 & 0.3 & 0.0 & \textbf{0.5} & 0.0 & 0.0 & 0.0 & \cellcolor{black!6}0.1 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize LFM2.5-1.2B}} & {\scriptsize Base} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \cellcolor{black!6}\textbf{0.0} & 0.0 & 1.0 & 3.6 & 0.0 & 0.5 & 0.0 & 0.9 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 2.1 & 0.0 & 0.0 & 0.0 & \cellcolor{black!6}0.5 \\
 & {\scriptsize EnCoT} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \cellcolor{black!6}\textbf{0.0} & 0.0 & \textbf{1.4} & \textbf{4.1} & 0.0 & 0.5 & 0.0 & 1.4 & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 2.8 & 0.0 & 0.0 & 0.0 & \cellcolor{black!6}0.6 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & \textbf{2.2} & 1.2 & 2.4 & \textbf{3.4} & \textbf{0.6} & \textbf{2.1} & \textbf{1.4} & \textbf{3.8} & \textbf{2.5} & \textbf{2.3} & \textbf{3.8} & \textbf{2.2} & \textbf{2.9} & \textbf{1.4} & \textbf{3.5} & \textbf{0.3} & \textbf{0.5} & \textbf{0.4} & \cellcolor{black!6}\textbf{2.1} \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize R1-Distill-Qwen-1.5B}} & {\scriptsize Base} & 4.0 & 0.2 & \textbf{0.2} & 0.5 & \cellcolor{black!6}1.2 & 0.1 & 0.3 & 0.1 & 0.0 & 0.5 & 0.1 & 1.0 & 0.2 & \textbf{0.2} & \textbf{1.1} & 0.0 & 0.9 & \textbf{0.5} & 0.1 & 0.5 & \textbf{0.8} & 0.2 & 0.1 & \cellcolor{black!6}0.4 \\
 & {\scriptsize EnCoT} & \textbf{4.7} & \textbf{0.5} & 0.0 & \textbf{0.7} & \cellcolor{black!6}\textbf{1.5} & 0.1 & 1.0 & 0.5 & \textbf{0.1} & \textbf{1.7} & 0.2 & 0.6 & 0.0 & 0.1 & 0.2 & 0.0 & 0.8 & 0.4 & 0.5 & \textbf{0.9} & 0.5 & 0.2 & \textbf{0.3} & \cellcolor{black!6}0.4 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & \textbf{1.7} & \textbf{1.7} & \textbf{2.0} & 0.1 & 0.9 & \textbf{1.5} & \textbf{1.1} & \textbf{3.3} & \textbf{0.2} & 0.2 & \textbf{2.7} & \textbf{2.6} & 0.1 & \textbf{1.5} & 0.3 & 0.3 & \textbf{0.3} & 0.0 & \cellcolor{black!6}\textbf{1.1} \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Ouro-1.4B}} & {\scriptsize Base} & \textbf{7.3} & \textbf{6.9} & \textbf{5.7} & \textbf{7.2} & \cellcolor{black!6}\textbf{6.8} & 2.9 & \textbf{3.3} & \textbf{5.2} & 1.4 & 0.5 & 0.4 & 0.6 & 2.1 & 0.4 & 2.6 & 1.7 & 1.4 & 1.4 & 2.3 & 4.8 & 0.3 & 0.7 & \textbf{1.0} & \cellcolor{black!6}1.8 \\
 & {\scriptsize EnCoT} & 5.9 & 4.9 & 5.0 & 5.3 & \cellcolor{black!6}5.3 & 2.6 & 1.8 & 3.8 & 2.0 & \textbf{0.8} & 0.5 & 0.0 & 1.9 & 0.5 & \textbf{2.9} & 1.8 & 1.8 & 0.5 & 2.2 & 3.6 & \textbf{0.5} & 0.6 & 0.6 & \cellcolor{black!6}1.6 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & \textbf{3.4} & 2.1 & 3.6 & \textbf{4.0} & 0.7 & \textbf{2.7} & \textbf{1.6} & \textbf{5.1} & \textbf{3.0} & 2.7 & \textbf{5.8} & \textbf{4.0} & \textbf{3.0} & \textbf{2.7} & \textbf{5.1} & 0.3 & \textbf{0.9} & 0.3 & \cellcolor{black!6}\textbf{2.8} \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Qwen3.5-2B}} & {\scriptsize Base} & \textbf{2.0} & \textbf{2.1} & \textbf{2.0} & \textbf{2.1} & \cellcolor{black!6}\textbf{2.1} & 0.5 & \textbf{1.8} & \textbf{2.6} & \textbf{2.3} & \textbf{1.4} & \textbf{0.7} & 0.3 & \textbf{2.3} & 1.1 & \textbf{2.1} & \textbf{2.0} & \textbf{2.1} & 0.8 & \textbf{2.2} & \textbf{2.3} & \textbf{0.0} & \textbf{0.4} & \textbf{0.1} & \cellcolor{black!6}\textbf{1.4} \\
 & {\scriptsize EnCoT} & 1.9 & 1.1 & 1.0 & 1.4 & \cellcolor{black!6}1.3 & \textbf{0.6} & 0.7 & 1.0 & 1.4 & 0.7 & 0.4 & 0.2 & 0.7 & 0.9 & 1.0 & 1.3 & 1.0 & 0.9 & 0.8 & 1.1 & \textbf{0.0} & \textbf{0.4} & 0.0 & \cellcolor{black!6}0.7 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 0.5 & 0.3 & 0.4 & 1.6 & 0.1 & 0.6 & \textbf{0.5} & 1.1 & \textbf{1.1} & 0.6 & 1.1 & 0.6 & \textbf{1.1} & 0.5 & 1.1 & \textbf{0.0} & 0.1 & \textbf{0.1} & \cellcolor{black!6}0.6 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Ouro-2.6B}} & {\scriptsize Base} & \textbf{8.2} & 6.7 & \textbf{7.5} & \textbf{7.8} & \cellcolor{black!6}\textbf{7.5} & 4.4 & \textbf{5.7} & 0.9 & 5.8 & 1.8 & 1.8 & 0.3 & 5.5 & 0.6 & 5.3 & 3.0 & 4.2 & 1.2 & 4.7 & 5.7 & 1.1 & \textbf{2.7} & 2.0 & \cellcolor{black!6}3.1 \\
 & {\scriptsize EnCoT} & 7.9 & \textbf{7.5} & 7.3 & 7.0 & \cellcolor{black!6}7.4 & \textbf{5.2} & 5.0 & \textbf{6.2} & 5.9 & \textbf{2.2} & 1.9 & 0.1 & 5.2 & 1.6 & \textbf{5.3} & 3.3 & \textbf{5.2} & 0.8 & \textbf{5.1} & 6.1 & \textbf{1.2} & 2.1 & \textbf{2.1} & \cellcolor{black!6}\textbf{3.6} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 3.2 & 2.8 & 3.4 & \textbf{6.1} & 1.1 & \textbf{3.0} & \textbf{2.2} & \textbf{6.2} & \textbf{3.3} & 2.9 & \textbf{5.8} & 4.3 & \textbf{4.5} & 3.0 & \textbf{6.2} & 0.5 & 0.4 & 0.5 & \cellcolor{black!6}3.3 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Ministral-3-3B}} & {\scriptsize Base} & 9.1 & \textbf{7.9} & \textbf{9.9} & \textbf{14.5} & \cellcolor{black!6}\textbf{10.3} & \textbf{7.8} & 4.0 & \textbf{8.4} & 8.7 & 1.2 & 1.3 & 0.0 & 8.2 & 6.1 & 7.3 & 7.2 & 2.2 & 3.8 & 6.7 & \textbf{9.7} & 2.2 & 3.9 & 2.8 & \cellcolor{black!6}5.1 \\
 & {\scriptsize EnCoT} & \textbf{9.2} & 7.1 & 9.8 & 9.8 & \cellcolor{black!6}9.0 & 6.4 & \textbf{6.4} & 7.3 & \textbf{10.4} & \textbf{4.4} & \textbf{2.1} & \textbf{2.3} & \textbf{8.7} & \textbf{7.5} & \textbf{7.3} & \textbf{7.6} & \textbf{6.7} & \textbf{5.8} & \textbf{7.4} & 8.1 & \textbf{2.7} & \textbf{6.2} & \textbf{4.6} & \cellcolor{black!6}\textbf{6.2} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 1.5 & 0.6 & 1.2 & 3.3 & 0.5 & 1.4 & 0.9 & 3.0 & 2.0 & 1.4 & 2.7 & 1.7 & 2.1 & 1.0 & 1.4 & 0.2 & 0.1 & 0.0 & \cellcolor{black!6}1.4 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Gemma-3-4B}} & {\scriptsize Base} & \textbf{13.3} & 10.8 & 6.7 & 11.6 & \cellcolor{black!6}10.6 & 8.4 & 6.4 & 9.0 & 10.5 & 7.6 & 2.5 & 5.3 & 10.7 & 3.6 & 9.5 & 7.4 & 9.9 & 4.1 & 8.2 & 10.3 & 2.1 & 3.2 & 3.3 & \cellcolor{black!6}6.8 \\
 & {\scriptsize EnCoT} & 12.7 & \textbf{11.9} & \textbf{12.2} & \textbf{12.3} & \cellcolor{black!6}\textbf{12.3} & \textbf{11.0} & \textbf{9.4} & \textbf{13.4} & \textbf{11.8} & \textbf{7.9} & \textbf{6.1} & \textbf{9.0} & \textbf{12.6} & \textbf{8.6} & \textbf{10.4} & \textbf{11.0} & \textbf{10.3} & \textbf{7.4} & \textbf{8.4} & \textbf{11.7} & \textbf{5.5} & \textbf{7.5} & \textbf{5.8} & \cellcolor{black!6}\textbf{9.3} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 5.7 & 6.6 & 9.0 & 6.3 & 2.8 & 4.2 & 3.5 & 10.3 & 2.7 & 5.9 & 8.2 & 7.1 & 3.7 & 5.3 & 9.0 & 1.3 & 2.9 & 1.8 & \cellcolor{black!6}5.4 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Qwen3.5-4B}} & {\scriptsize Base} & \textbf{2.9} & \textbf{3.5} & \textbf{3.5} & \textbf{3.2} & \cellcolor{black!6}\textbf{3.3} & \textbf{2.6} & \textbf{3.1} & \textbf{3.8} & \textbf{3.1} & \textbf{3.0} & \textbf{1.8} & \textbf{2.8} & \textbf{3.6} & \textbf{3.2} & \textbf{3.1} & \textbf{4.0} & \textbf{3.6} & \textbf{3.0} & \textbf{3.7} & \textbf{3.7} & \textbf{1.4} & \textbf{1.2} & \textbf{1.4} & \cellcolor{black!6}\textbf{2.9} \\
 & {\scriptsize EnCoT} & 2.7 & 1.8 & 2.0 & 1.7 & \cellcolor{black!6}2.0 & 1.7 & 1.8 & 2.1 & 1.8 & 1.8 & 1.6 & 1.4 & 2.3 & 1.9 & 1.4 & 2.3 & 1.8 & 1.2 & 1.8 & 2.1 & 0.7 & 1.0 & 0.4 & \cellcolor{black!6}1.6 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 1.1 & 0.6 & 0.5 & 2.9 & 0.1 & 1.1 & 0.5 & 2.2 & 1.7 & 1.1 & 1.8 & 0.7 & 1.7 & 0.5 & 2.1 & 0.2 & 0.1 & 0.1 & \cellcolor{black!6}1.1 \\
\midrule
\multicolumn{26}{c}{\textit{Open-weight --- mid (7--35B)}}\\
\midrule
\multirow{3}{*}{\texttt{\scriptsize OLMo-3-7B-Think}} & {\scriptsize Base} & 5.1 & 4.7 & 2.7 & \textbf{5.6} & \cellcolor{black!6}4.5 & 1.8 & 3.3 & 4.6 & 3.8 & \textbf{0.1} & 1.4 & 0.1 & 2.8 & 1.3 & 2.5 & 2.4 & \textbf{0.2} & 0.3 & 2.3 & 4.0 & \textbf{0.1} & \textbf{0.5} & 0.2 & \cellcolor{black!6}1.8 \\
 & {\scriptsize EnCoT} & \textbf{5.9} & \textbf{5.0} & \textbf{4.5} & 5.4 & \cellcolor{black!6}\textbf{5.2} & \textbf{2.8} & \textbf{3.9} & \textbf{4.9} & \textbf{4.3} & \textbf{0.1} & 1.5 & 0.1 & 2.9 & 1.5 & \textbf{2.9} & 3.3 & \textbf{0.2} & 0.4 & \textbf{2.7} & \textbf{4.6} & \textbf{0.1} & \textbf{0.5} & \textbf{0.5} & \cellcolor{black!6}\textbf{2.1} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 2.2 & 1.3 & 2.0 & 2.4 & 0.0 & \textbf{1.8} & \textbf{0.1} & \textbf{3.7} & \textbf{2.0} & 1.2 & \textbf{3.3} & 0.1 & \textbf{1.6} & 1.1 & 3.6 & 0.0 & 0.2 & 0.0 & \cellcolor{black!6}1.5 \\
\cmidrule(l){2-26}
% \multirow{3}{*}{\texttt{\scriptsize R1-0528-Qwen3-8B}} & {\scriptsize Base} & 4.1 & 3.1 & \textbf{0.0} & 2.2 & \cellcolor{black!6}2.4 & 0.0 & \textbf{0.6} & 0.7 & \textbf{0.1} & \textbf{0.3} & 0.0 & 0.0 & 0.0 & 0.0 & 0.4 & 0.0 & \textbf{0.0} & 0.0 & 0.2 & 0.8 & 0.0 & 0.1 & 0.1 & \cellcolor{black!6}0.2 \\
%  & {\scriptsize EnCoT} & \textbf{4.8} & \textbf{3.7} & \textbf{0.0} & \textbf{2.6} & \cellcolor{black!6}\textbf{2.8} & 0.0 & 0.4 & \textbf{1.5} & \textbf{0.1} & \textbf{0.3} & 0.0 & 0.0 & 0.1 & \textbf{0.2} & \textbf{1.1} & 0.1 & \textbf{0.0} & \textbf{0.1} & \textbf{0.4} & \textbf{1.0} & \textbf{0.1} & \textbf{0.3} & \textbf{0.3} & \cellcolor{black!6}0.3 \\
%  & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & \textbf{0.9} & -- & -- & -- & -- & \textbf{0.9} & \textbf{0.6} & \textbf{2.1} & 0.0 & 0.4 & \textbf{1.7} & -- & -- & -- & 0.4 & 0.0 & 0.1 & 0.0 & \cellcolor{black!6}\textbf{0.6} \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Ministral-3-8B}} & {\scriptsize Base} & \textbf{10.7} & \textbf{8.7} & 9.6 & \textbf{10.9} & \cellcolor{black!6}\textbf{10.0} & 9.3 & \textbf{9.7} & \textbf{11.8} & \textbf{9.4} & 8.1 & 1.5 & \textbf{2.7} & \textbf{9.3} & 5.9 & \textbf{8.7} & \textbf{10.5} & 9.7 & 7.0 & \textbf{7.9} & \textbf{9.7} & 1.4 & \textbf{5.7} & \textbf{5.9} & \cellcolor{black!6}\textbf{7.5} \\
 & {\scriptsize EnCoT} & 8.8 & 8.4 & \textbf{10.1} & 9.0 & \cellcolor{black!6}9.1 & \textbf{9.4} & 9.3 & 9.1 & 8.9 & \textbf{8.5} & 1.9 & 2.1 & 8.8 & \textbf{6.9} & 7.5 & 9.4 & \textbf{9.8} & 7.4 & 7.7 & 9.3 & \textbf{1.7} & 4.3 & 5.7 & \cellcolor{black!6}7.1 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 4.5 & 4.0 & 6.9 & 8.3 & 3.1 & \textbf{4.4} & \textbf{2.7} & 7.9 & 6.8 & 5.5 & 8.4 & 6.6 & \textbf{7.6} & 4.9 & 9.1 & 1.1 & 2.8 & 2.1 & \cellcolor{black!6}5.4 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Qwen3.5-9B}} & {\scriptsize Base} & \textbf{3.7} & \textbf{3.6} & \textbf{5.0} & \textbf{4.5} & \cellcolor{black!6}\textbf{4.2} & \textbf{4.9} & \textbf{3.5} & \textbf{3.7} & \textbf{5.4} & \textbf{4.1} & \textbf{3.4} & \textbf{3.4} & \textbf{5.0} & \textbf{5.1} & \textbf{4.1} & \textbf{5.2} & \textbf{3.7} & \textbf{4.6} & \textbf{4.7} & \textbf{3.6} & \textbf{3.3} & \textbf{2.5} & \textbf{2.5} & \cellcolor{black!6}\textbf{4.0} \\
 & {\scriptsize EnCoT} & 3.5 & 1.9 & 2.7 & 2.0 & \cellcolor{black!6}2.5 & 2.5 & 2.6 & 2.0 & 2.3 & 2.3 & 1.7 & 1.7 & 2.3 & 2.6 & 2.3 & 2.6 & 2.1 & 2.1 & 2.7 & 2.2 & 1.9 & 1.3 & 1.2 & \cellcolor{black!6}2.1 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 1.4 & 0.5 & 1.0 & 2.8 & 0.3 & 1.1 & 0.8 & 1.9 & 1.0 & 0.7 & 1.9 & 0.7 & 1.4 & 0.7 & 2.1 & 0.3 & 0.2 & 0.2 & \cellcolor{black!6}1.1 \\
\cmidrule(l){2-26}
% \multirow{3}{*}{\texttt{\scriptsize Ministral-3-14B}} & {\scriptsize Base} & \textbf{9.4} & \textbf{11.7} & \textbf{4.8} & \textbf{15.5} & \cellcolor{black!6}\textbf{10.3} & \textbf{8.5} & \textbf{4.7} & \textbf{5.9} & \textbf{3.9} & \textbf{3.5} & \textbf{0.1} & 0.0 & \textbf{9.1} & \textbf{8.0} & \textbf{9.3} & \textbf{10.5} & \textbf{3.3} & \textbf{2.3} & \textbf{3.1} & 4.4 & \textbf{2.2} & \textbf{5.5} & \textbf{4.3} & \cellcolor{black!6}4.9 \\
%  & {\scriptsize EnCoT} & 8.1 & 10.0 & -- & -- & \cellcolor{black!6}9.1 & -- & -- & -- & -- & -- & -- & \textbf{1.4} & 8.6 & -- & 7.9 & -- & -- & -- & -- & \textbf{11.1} & 1.1 & -- & 4.0 & \cellcolor{black!6}\textbf{5.7} \\
%  & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & -- & -- & -- & -- & -- & -- & 1.3 & -- & -- & 1.5 & -- & -- & -- & -- & 3.6 & 0.0 & -- & 0.1 & \cellcolor{black!6}1.3 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize gpt-oss-20b}} & {\scriptsize Base} & 17.6 & 15.8 & \textbf{19.2} & \textbf{18.0} & \cellcolor{black!6}\textbf{17.7} & 15.8 & \textbf{12.4} & 12.1 & \textbf{18.6} & 10.2 & \textbf{15.2} & \textbf{9.3} & \textbf{16.7} & \textbf{16.0} & \textbf{17.3} & \textbf{16.6} & \textbf{11.8} & \textbf{16.3} & 14.9 & \textbf{12.7} & 4.4 & \textbf{13.6} & \textbf{12.6} & \cellcolor{black!6}\textbf{13.7} \\
 & {\scriptsize EnCoT} & \textbf{18.8} & \textbf{16.7} & 17.0 & 16.0 & \cellcolor{black!6}17.1 & \textbf{15.9} & 11.7 & \textbf{12.2} & 15.9 & \textbf{11.5} & 14.2 & 7.7 & 15.1 & 15.1 & 14.9 & 16.3 & 11.5 & 16.1 & \textbf{15.4} & 10.2 & \textbf{5.4} & 11.8 & 12.4 & \cellcolor{black!6}13.0 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 6.5 & 6.1 & 8.7 & 11.5 & 4.7 & 4.6 & 4.5 & 10.2 & 9.4 & 6.3 & 9.4 & 7.4 & 9.2 & 5.3 & 8.4 & 3.0 & 4.0 & 2.9 & \cellcolor{black!6}6.8 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Nemotron3-Nano-30B}} & {\scriptsize Base} & 9.5 & 7.7 & 7.8 & 7.7 & \cellcolor{black!6}8.2 & 7.4 & 7.9 & 8.6 & 6.5 & 3.9 & 0.9 & 2.0 & 8.9 & 4.3 & 7.6 & 9.7 & 6.6 & 4.3 & 5.3 & 6.6 & 1.9 & 3.5 & 2.5 & \cellcolor{black!6}5.5 \\
 & {\scriptsize EnCoT} & \textbf{11.3} & \textbf{11.1} & \textbf{11.6} & \textbf{13.3} & \cellcolor{black!6}\textbf{11.8} & \textbf{11.1} & \textbf{8.3} & \textbf{11.1} & \textbf{11.3} & \textbf{6.7} & 1.6 & \textbf{3.8} & \textbf{11.0} & \textbf{6.1} & \textbf{10.0} & \textbf{10.3} & \textbf{10.0} & 3.1 & \textbf{9.8} & \textbf{9.5} & \textbf{3.9} & \textbf{7.1} & \textbf{5.3} & \cellcolor{black!6}\textbf{7.8} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 4.1 & 5.0 & 6.6 & 6.4 & 4.2 & \textbf{3.4} & 3.7 & 7.5 & 3.7 & 3.6 & 6.2 & 6.7 & \textbf{5.1} & 4.7 & 5.9 & 1.1 & 2.1 & 1.8 & \cellcolor{black!6}4.5 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Gemma-4-31B}} & {\scriptsize Base} & 6.6 & 7.4 & \textbf{8.7} & \textbf{8.6} & \cellcolor{black!6}7.8 & \textbf{8.4} & \textbf{9.1} & \textbf{8.7} & \textbf{8.5} & \textbf{7.5} & 6.4 & 7.6 & \textbf{7.1} & \textbf{7.6} & \textbf{6.9} & \textbf{8.5} & \textbf{8.6} & 6.8 & \textbf{7.4} & \textbf{7.6} & 3.3 & 5.3 & 5.0 & \cellcolor{black!6}\textbf{7.2} \\
 & {\scriptsize EnCoT} & \textbf{8.1} & \textbf{7.8} & 7.9 & 8.5 & \cellcolor{black!6}\textbf{8.1} & 7.7 & 8.1 & 7.8 & 7.8 & 7.4 & \textbf{6.8} & \textbf{7.9} & 6.7 & 7.0 & 6.6 & 7.5 & 7.6 & \textbf{7.3} & 7.3 & 7.1 & \textbf{5.4} & \textbf{6.3} & \textbf{5.7} & \cellcolor{black!6}7.1 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 2.8 & 2.6 & 3.1 & 7.3 & 2.6 & 2.1 & 1.7 & 4.8 & 4.7 & 4.2 & 4.3 & 3.0 & 5.9 & 2.7 & 7.2 & 1.2 & 1.8 & 1.6 & \cellcolor{black!6}3.5 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize Qwen3.5-35B-A3B}} & {\scriptsize Base} & \textbf{3.7} & \textbf{3.6} & \textbf{3.9} & \textbf{4.2} & \cellcolor{black!6}\textbf{3.9} & \textbf{2.9} & \textbf{3.7} & \textbf{3.8} & \textbf{4.4} & \textbf{4.7} & \textbf{2.3} & \textbf{4.1} & \textbf{4.1} & \textbf{3.7} & \textbf{3.2} & \textbf{3.8} & \textbf{3.7} & \textbf{3.3} & \textbf{3.8} & \textbf{3.8} & 1.9 & \textbf{2.8} & \textbf{2.8} & \cellcolor{black!6}\textbf{3.5} \\
 & {\scriptsize EnCoT} & 2.8 & 2.3 & 3.1 & 3.0 & \cellcolor{black!6}2.8 & 2.1 & 2.6 & 2.6 & 2.2 & 3.0 & 2.0 & 2.9 & 2.4 & 2.2 & 2.2 & 2.1 & 2.5 & 2.6 & 2.9 & 2.3 & \textbf{2.2} & 1.9 & 2.4 & \cellcolor{black!6}2.4 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 1.3 & 0.7 & 0.8 & 2.6 & 0.3 & 1.1 & 0.7 & 2.4 & 2.0 & 0.9 & 2.3 & 0.9 & 1.9 & 0.5 & 2.5 & 0.2 & 0.2 & 0.3 & \cellcolor{black!6}1.2 \\
\midrule
\multicolumn{26}{c}{\textit{Open-weight --- large / API}}\\
\midrule
\multirow{3}{*}{\texttt{\scriptsize R1-Distill-Llama-70B}} & {\scriptsize Base} & 6.8 & 5.9 & \textbf{9.4} & 6.5 & \cellcolor{black!6}7.2 & 6.7 & 6.5 & \textbf{7.7} & 8.6 & 6.2 & \textbf{5.2} & 1.3 & 7.4 & 6.8 & \textbf{6.4} & 6.3 & \textbf{8.3} & 6.9 & 6.6 & 6.1 & 6.6 & 5.1 & \textbf{6.1} & \cellcolor{black!6}6.4 \\
 & {\scriptsize EnCoT} & \textbf{7.2} & \textbf{7.6} & 8.9 & \textbf{7.7} & \cellcolor{black!6}\textbf{7.9} & \textbf{7.7} & \textbf{7.3} & 7.5 & \textbf{10.0} & \textbf{7.1} & 4.6 & \textbf{2.7} & \textbf{9.1} & 6.9 & 6.3 & \textbf{7.3} & 7.5 & \textbf{8.1} & \textbf{7.4} & \textbf{7.4} & \textbf{7.1} & \textbf{5.7} & 5.9 & \cellcolor{black!6}\textbf{7.0} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 3.1 & 3.0 & 4.4 & 7.5 & 2.0 & 2.7 & 1.8 & 6.4 & \textbf{7.1} & 3.9 & 5.0 & 4.3 & 7.0 & 3.4 & 5.5 & 2.0 & 1.3 & 1.6 & \cellcolor{black!6}4.0 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize gpt-oss-120b}} & {\scriptsize Base} & \textbf{24.6} & 22.7 & \textbf{22.0} & 21.5 & \cellcolor{black!6}\textbf{22.7} & 19.6 & 12.8 & 12.2 & \textbf{21.0} & 13.6 & 14.6 & \textbf{12.9} & 19.1 & 21.3 & 18.7 & \textbf{21.5} & 13.0 & \textbf{20.5} & 16.6 & \textbf{12.5} & 8.1 & 17.9 & 17.6 & \cellcolor{black!6}16.3 \\
 & {\scriptsize EnCoT} & 21.1 & \textbf{23.9} & 20.9 & \textbf{21.8} & \cellcolor{black!6}21.9 & \textbf{20.7} & \textbf{14.1} & \textbf{13.9} & 20.3 & \textbf{13.7} & \textbf{14.7} & 12.5 & \textbf{20.6} & \textbf{23.4} & \textbf{20.9} & 21.0 & \textbf{13.7} & 19.3 & \textbf{16.8} & 11.7 & \textbf{9.9} & \textbf{19.0} & \textbf{18.7} & \cellcolor{black!6}\textbf{16.9} \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 7.2 & 6.7 & 7.8 & 11.1 & 7.5 & 4.9 & 4.3 & 8.6 & 9.9 & 7.8 & 10.2 & 8.3 & 8.5 & 6.4 & 11.9 & 2.6 & 5.4 & 4.2 & \cellcolor{black!6}7.4 \\
\cmidrule(l){2-26}
\multirow{3}{*}{\texttt{\scriptsize DeepSeek-V3.2}} & {\scriptsize Base} & \textbf{10.6} & \textbf{10.4} & \textbf{9.3} & \textbf{10.3} & \cellcolor{black!6}\textbf{10.1} & \textbf{10.0} & \textbf{9.8} & \textbf{11.0} & \textbf{8.8} & 8.5 & 9.2 & \textbf{8.7} & \textbf{10.3} & \textbf{8.9} & \textbf{9.4} & \textbf{10.4} & \textbf{10.3} & 7.8 & \textbf{10.1} & \textbf{9.7} & \textbf{9.0} & \textbf{9.2} & \textbf{9.8} & \cellcolor{black!6}\textbf{9.5} \\
 & {\scriptsize EnCoT} & 9.6 & 9.0 & 7.8 & 9.5 & \cellcolor{black!6}9.0 & 9.8 & 8.5 & 9.8 & 8.4 & \textbf{9.8} & \textbf{9.2} & 8.6 & 9.2 & 8.1 & 8.4 & 9.7 & 9.4 & \textbf{8.2} & 9.2 & 9.6 & 8.7 & 8.5 & 8.7 & \cellcolor{black!6}9.0 \\
 & {\scriptsize BT} & -- & -- & -- & -- & \cellcolor{black!6}-- & 5.0 & 4.9 & 6.1 & 8.2 & 4.2 & 4.1 & 2.6 & 8.4 & 6.9 & 5.2 & 7.5 & 6.7 & 6.9 & 5.4 & 8.0 & 2.3 & 2.6 & 2.5 & \cellcolor{black!6}5.4 \\
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Direction} & \rotatebox{70}{Qwen3.5-0.8B} & \rotatebox{70}{Qwen3.5-0.8B (NT)} & \rotatebox{70}{Ministral-3B} & \rotatebox{70}{Ministral-3B (NT)} & \rotatebox{70}{OLMo-3-7B} & \rotatebox{70}{Ministral-14B} & \rotatebox{70}{Ministral-14B (NT)} & \rotatebox{70}{Nemotron-30B} & \rotatebox{70}{Qwen3.5-35B} & \rotatebox{70}{gpt-oss-120b} & \rotatebox{70}{Qwen3.5-122B} & \rotatebox{70}{DeepSeek-V3.2} \\
\midrule
\multicolumn{13}{l}{\textit{Into English ($X\rightarrow$en)}}\\
Amharic\,$\rightarrow$\,en & \cellcolor[RGB]{232,239,240}\textcolor{black}{1.3} & \cellcolor[RGB]{144,179,183}\textcolor{black}{8.8} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{185,208,210}\textcolor{black}{5.2} & \cellcolor[RGB]{235,241,242}\textcolor{black}{1.0} & \cellcolor[RGB]{184,207,209}\textcolor{black}{5.3} & \cellcolor[RGB]{222,233,234}\textcolor{black}{2.1} & \cellcolor[RGB]{212,226,227}\textcolor{black}{2.9} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{111,157,162}\textcolor{white}{\textbf{11.6}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{132,171,175}\textcolor{black}{9.8} \\
Catalan\,$\rightarrow$\,en & \cellcolor[RGB]{159,190,193}\textcolor{black}{7.5} & \cellcolor[RGB]{130,170,175}\textcolor{black}{\textbf{9.9}} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{156,188,191}\textcolor{black}{7.7} & \cellcolor[RGB]{222,233,234}\textcolor{black}{2.1} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{171,198,201}\textcolor{black}{6.4} & \cellcolor[RGB]{146,181,185}\textcolor{black}{8.6} & \cellcolor[RGB]{143,179,183}\textcolor{black}{8.9} & \cellcolor[RGB]{142,178,182}\textcolor{black}{8.9} & \cellcolor[RGB]{228,237,238}\textcolor{black}{1.6} & \cellcolor[RGB]{140,176,180}\textcolor{black}{9.1} \\
Chuvash\,$\rightarrow$\,en & \cellcolor[RGB]{225,235,236}\textcolor{black}{1.8} & \cellcolor[RGB]{145,180,184}\textcolor{black}{8.7} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{177,202,205}\textcolor{black}{5.9} & \cellcolor[RGB]{236,243,243}\textcolor{black}{0.9} & \cellcolor[RGB]{147,182,185}\textcolor{black}{8.5} & \cellcolor[RGB]{221,232,233}\textcolor{black}{2.2} & \cellcolor[RGB]{177,202,205}\textcolor{black}{5.9} & \cellcolor[RGB]{137,174,179}\textcolor{black}{9.4} & \cellcolor[RGB]{114,159,164}\textcolor{white}{\textbf{11.3}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{138,176,180}\textcolor{black}{9.2} \\
Czech\,$\rightarrow$\,en & \cellcolor[RGB]{199,217,219}\textcolor{black}{4.0} & \cellcolor[RGB]{132,171,176}\textcolor{black}{9.8} & \cellcolor[RGB]{130,170,174}\textcolor{black}{\textbf{10.0}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{6.7} & \cellcolor[RGB]{221,232,233}\textcolor{black}{2.2} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{155,187,190}\textcolor{black}{7.8} & \cellcolor[RGB]{145,180,184}\textcolor{black}{8.7} & \cellcolor[RGB]{143,179,183}\textcolor{black}{8.8} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{219,231,232}\textcolor{black}{2.3} & \cellcolor[RGB]{137,174,179}\textcolor{black}{9.4} \\
Dutch\,$\rightarrow$\,en & \cellcolor[RGB]{147,182,185}\textcolor{black}{8.5} & \cellcolor[RGB]{123,165,170}\textcolor{white}{10.6} & \cellcolor[RGB]{121,164,169}\textcolor{white}{\textbf{10.7}} & \cellcolor[RGB]{151,185,188}\textcolor{black}{8.1} & \cellcolor[RGB]{228,237,237}\textcolor{black}{1.6} & \cellcolor[RGB]{125,166,171}\textcolor{white}{10.4} & \cellcolor[RGB]{151,184,188}\textcolor{black}{8.1} & \cellcolor[RGB]{121,164,169}\textcolor{white}{10.7} & \cellcolor[RGB]{130,170,175}\textcolor{black}{9.9} & \cellcolor[RGB]{127,168,172}\textcolor{white}{10.2} & \cellcolor[RGB]{134,173,177}\textcolor{black}{9.6} & \cellcolor[RGB]{124,166,171}\textcolor{white}{10.4} \\
Greek\,$\rightarrow$\,en & \cellcolor[RGB]{153,186,189}\textcolor{black}{8.0} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.4} & \cellcolor[RGB]{161,191,194}\textcolor{black}{7.3} & \cellcolor[RGB]{230,238,239}\textcolor{black}{1.4} & \cellcolor[RGB]{131,171,175}\textcolor{black}{\textbf{9.9}} & \cellcolor[RGB]{168,196,199}\textcolor{black}{6.7} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.4} & \cellcolor[RGB]{142,178,182}\textcolor{black}{8.9} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{162,192,195}\textcolor{black}{7.2} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.4} \\
Hebrew\,$\rightarrow$\,en & \cellcolor[RGB]{180,204,207}\textcolor{black}{5.7} & \cellcolor[RGB]{130,170,174}\textcolor{black}{\textbf{10.0}} & \cellcolor[RGB]{146,181,185}\textcolor{black}{8.6} & \cellcolor[RGB]{163,192,196}\textcolor{black}{7.2} & \cellcolor[RGB]{234,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{130,170,174}\textcolor{black}{10.0} & \cellcolor[RGB]{176,202,204}\textcolor{black}{6.0} & \cellcolor[RGB]{141,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{194,214,216}\textcolor{black}{4.5} & \cellcolor[RGB]{141,178,182}\textcolor{black}{9.0} \\
Hindi\,$\rightarrow$\,en & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.1} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{144,179,183}\textcolor{black}{8.8} & \cellcolor[RGB]{163,192,196}\textcolor{black}{7.1} & \cellcolor[RGB]{228,237,238}\textcolor{black}{1.5} & \cellcolor[RGB]{141,177,181}\textcolor{black}{9.0} & \cellcolor[RGB]{153,186,189}\textcolor{black}{8.0} & \cellcolor[RGB]{193,213,215}\textcolor{black}{4.6} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{135,173,178}\textcolor{black}{9.5} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{135,173,178}\textcolor{black}{\textbf{9.5}} \\
Kazakh\,$\rightarrow$\,en & \cellcolor[RGB]{178,203,205}\textcolor{black}{5.8} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.4} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{166,195,198}\textcolor{black}{6.9} & \cellcolor[RGB]{230,238,239}\textcolor{black}{1.4} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{164,193,196}\textcolor{black}{7.1} & \cellcolor[RGB]{144,180,184}\textcolor{black}{8.7} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{132,171,176}\textcolor{black}{9.8} & \cellcolor[RGB]{199,217,219}\textcolor{black}{4.1} & \cellcolor[RGB]{127,168,173}\textcolor{white}{\textbf{10.2}} \\
Odia\,$\rightarrow$\,en & \cellcolor[RGB]{227,236,237}\textcolor{black}{1.6} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\textbf{9.8}} & \cellcolor[RGB]{148,182,186}\textcolor{black}{8.4} & \cellcolor[RGB]{190,211,213}\textcolor{black}{4.8} & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.1} & \cellcolor[RGB]{135,173,177}\textcolor{black}{9.6} & \cellcolor[RGB]{206,222,224}\textcolor{black}{3.4} & \cellcolor[RGB]{179,203,206}\textcolor{black}{5.8} & \cellcolor[RGB]{143,179,183}\textcolor{black}{8.9} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{197,215,217}\textcolor{black}{4.3} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} \\
Polish\,$\rightarrow$\,en & \cellcolor[RGB]{166,195,198}\textcolor{black}{6.8} & \cellcolor[RGB]{126,167,172}\textcolor{white}{10.3} & \cellcolor[RGB]{128,168,173}\textcolor{white}{10.1} & \cellcolor[RGB]{164,193,196}\textcolor{black}{7.0} & \cellcolor[RGB]{219,231,232}\textcolor{black}{2.4} & \cellcolor[RGB]{137,174,179}\textcolor{black}{9.4} & \cellcolor[RGB]{158,189,192}\textcolor{black}{7.6} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{131,171,175}\textcolor{black}{9.9} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{193,213,215}\textcolor{black}{4.6} & \cellcolor[RGB]{123,165,170}\textcolor{white}{\textbf{10.5}} \\
Romanian\,$\rightarrow$\,en & \cellcolor[RGB]{173,199,202}\textcolor{black}{6.3} & \cellcolor[RGB]{132,171,176}\textcolor{black}{\textbf{9.8}} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{159,190,193}\textcolor{black}{7.5} & \cellcolor[RGB]{222,233,234}\textcolor{black}{2.1} & \cellcolor[RGB]{138,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{161,191,195}\textcolor{black}{7.3} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.4} & \cellcolor[RGB]{168,196,199}\textcolor{black}{6.7} & \cellcolor[RGB]{133,172,177}\textcolor{black}{9.7} \\
Serbian\,$\rightarrow$\,en & \cellcolor[RGB]{222,233,233}\textcolor{black}{2.1} & \cellcolor[RGB]{142,178,182}\textcolor{black}{8.9} & \cellcolor[RGB]{146,181,185}\textcolor{black}{8.6} & \cellcolor[RGB]{179,203,206}\textcolor{black}{5.8} & \cellcolor[RGB]{228,237,238}\textcolor{black}{1.5} & \cellcolor[RGB]{135,174,178}\textcolor{black}{9.5} & \cellcolor[RGB]{189,210,213}\textcolor{black}{4.9} & \cellcolor[RGB]{146,181,185}\textcolor{black}{8.6} & \cellcolor[RGB]{129,169,174}\textcolor{white}{\textbf{10.0}} & \cellcolor[RGB]{145,180,184}\textcolor{black}{8.6} & \cellcolor[RGB]{197,215,217}\textcolor{black}{4.3} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.5} \\
Slovak\,$\rightarrow$\,en & \cellcolor[RGB]{171,198,201}\textcolor{black}{6.5} & \cellcolor[RGB]{137,174,179}\textcolor{black}{9.4} & \cellcolor[RGB]{140,176,181}\textcolor{black}{9.1} & \cellcolor[RGB]{171,198,201}\textcolor{black}{6.5} & \cellcolor[RGB]{227,236,237}\textcolor{black}{1.6} & \cellcolor[RGB]{145,180,184}\textcolor{black}{8.7} & \cellcolor[RGB]{161,191,194}\textcolor{black}{7.3} & \cellcolor[RGB]{142,178,182}\textcolor{black}{9.0} & \cellcolor[RGB]{138,175,180}\textcolor{black}{9.3} & \cellcolor[RGB]{135,173,178}\textcolor{black}{\textbf{9.5}} & \cellcolor[RGB]{221,232,233}\textcolor{black}{2.2} & \cellcolor[RGB]{141,178,182}\textcolor{black}{9.0} \\
Tatar\,$\rightarrow$\,en & \cellcolor[RGB]{203,220,221}\textcolor{black}{3.7} & \cellcolor[RGB]{131,171,175}\textcolor{black}{\textbf{9.8}} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{166,194,198}\textcolor{black}{6.9} & \cellcolor[RGB]{232,240,240}\textcolor{black}{1.2} & \cellcolor[RGB]{138,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{164,193,196}\textcolor{black}{7.0} & \cellcolor[RGB]{152,185,189}\textcolor{black}{8.1} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{140,176,181}\textcolor{black}{9.1} & \cellcolor[RGB]{195,214,216}\textcolor{black}{4.4} & \cellcolor[RGB]{137,175,179}\textcolor{black}{9.3} \\
Ukrainian\,$\rightarrow$\,en & \cellcolor[RGB]{214,227,229}\textcolor{black}{2.8} & \cellcolor[RGB]{132,171,176}\textcolor{black}{9.8} & \cellcolor[RGB]{135,173,177}\textcolor{black}{9.6} & \cellcolor[RGB]{167,195,198}\textcolor{black}{6.8} & \cellcolor[RGB]{225,235,236}\textcolor{black}{1.8} & \cellcolor[RGB]{128,169,173}\textcolor{white}{\textbf{10.1}} & \cellcolor[RGB]{153,186,189}\textcolor{black}{8.0} & \cellcolor[RGB]{132,171,176}\textcolor{black}{9.8} & \cellcolor[RGB]{128,169,173}\textcolor{white}{10.1} & \cellcolor[RGB]{138,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.4} \\
Uzbek\,$\rightarrow$\,en & \cellcolor[RGB]{234,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{136,174,178}\textcolor{black}{\textbf{9.5}} & \cellcolor[RGB]{142,178,182}\textcolor{black}{8.9} & \cellcolor[RGB]{180,204,206}\textcolor{black}{5.7} & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.1} & \cellcolor[RGB]{148,182,186}\textcolor{black}{8.4} & \cellcolor[RGB]{199,217,219}\textcolor{black}{4.1} & \cellcolor[RGB]{146,180,184}\textcolor{black}{8.6} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{140,176,181}\textcolor{black}{9.1} \\
\midrule
\multicolumn{13}{l}{\textit{Out of English (en$\rightarrow X$)}}\\
en\,$\rightarrow$\,Amharic & \cellcolor[RGB]{238,244,244}\textcolor{black}{0.7} & \cellcolor[RGB]{155,187,191}\textcolor{black}{7.8} & \cellcolor[RGB]{106,153,159}\textcolor{white}{\textbf{12.1}} & \cellcolor[RGB]{226,236,237}\textcolor{black}{1.7} & \cellcolor[RGB]{230,238,239}\textcolor{black}{1.4} & \cellcolor[RGB]{179,203,206}\textcolor{black}{5.8} & \cellcolor[RGB]{208,223,225}\textcolor{black}{3.3} & \cellcolor[RGB]{239,244,245}\textcolor{black}{0.6} & \cellcolor[RGB]{188,210,212}\textcolor{black}{5.0} & \cellcolor[RGB]{177,202,205}\textcolor{black}{5.9} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{175,200,203}\textcolor{black}{6.1} \\
en\,$\rightarrow$\,Catalan & \cellcolor[RGB]{225,235,236}\textcolor{black}{1.8} & \cellcolor[RGB]{141,178,182}\textcolor{black}{9.0} & \cellcolor[RGB]{150,183,187}\textcolor{black}{8.3} & \cellcolor[RGB]{155,187,191}\textcolor{black}{7.8} & \cellcolor[RGB]{234,241,242}\textcolor{black}{1.0} & \cellcolor[RGB]{138,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{149,183,187}\textcolor{black}{8.3} & \cellcolor[RGB]{184,207,209}\textcolor{black}{5.4} & \cellcolor[RGB]{131,171,175}\textcolor{black}{\textbf{9.8}} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.5} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} \\
en\,$\rightarrow$\,Chuvash & \cellcolor[RGB]{234,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\textbf{11.8}} & \cellcolor[RGB]{124,166,171}\textcolor{white}{10.4} & \cellcolor[RGB]{191,212,214}\textcolor{black}{4.7} & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.2} & \cellcolor[RGB]{198,217,218}\textcolor{black}{4.1} & \cellcolor[RGB]{226,235,236}\textcolor{black}{1.8} & \cellcolor[RGB]{235,242,242}\textcolor{black}{1.0} & \cellcolor[RGB]{162,192,195}\textcolor{black}{7.2} & \cellcolor[RGB]{129,169,174}\textcolor{white}{10.1} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{157,189,192}\textcolor{black}{7.6} \\
en\,$\rightarrow$\,Czech & \cellcolor[RGB]{234,241,242}\textcolor{black}{1.0} & \cellcolor[RGB]{109,156,161}\textcolor{white}{11.7} & \cellcolor[RGB]{101,150,156}\textcolor{white}{\textbf{12.4}} & \cellcolor[RGB]{150,183,187}\textcolor{black}{8.3} & \cellcolor[RGB]{233,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{141,177,181}\textcolor{black}{9.0} & \cellcolor[RGB]{128,168,173}\textcolor{white}{10.1} & \cellcolor[RGB]{181,205,207}\textcolor{black}{5.6} & \cellcolor[RGB]{102,151,156}\textcolor{white}{12.4} & \cellcolor[RGB]{101,150,156}\textcolor{white}{12.4} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{104,152,158}\textcolor{white}{12.2} \\
en\,$\rightarrow$\,Dutch & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.2} & \cellcolor[RGB]{154,186,190}\textcolor{black}{7.9} & \cellcolor[RGB]{152,185,188}\textcolor{black}{\textbf{8.1}} & \cellcolor[RGB]{166,194,197}\textcolor{black}{6.9} & \cellcolor[RGB]{230,239,239}\textcolor{black}{1.4} & \cellcolor[RGB]{174,200,203}\textcolor{black}{6.2} & \cellcolor[RGB]{164,193,196}\textcolor{black}{7.1} & \cellcolor[RGB]{170,197,200}\textcolor{black}{6.5} & \cellcolor[RGB]{172,198,201}\textcolor{black}{6.4} & \cellcolor[RGB]{162,192,195}\textcolor{black}{7.2} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{165,194,197}\textcolor{black}{7.0} \\
en\,$\rightarrow$\,Greek & \cellcolor[RGB]{237,243,243}\textcolor{black}{0.8} & \cellcolor[RGB]{148,182,186}\textcolor{black}{8.4} & \cellcolor[RGB]{128,169,173}\textcolor{white}{10.1} & \cellcolor[RGB]{190,211,213}\textcolor{black}{4.8} & \cellcolor[RGB]{230,238,239}\textcolor{black}{1.4} & \cellcolor[RGB]{126,167,172}\textcolor{white}{\textbf{10.3}} & \cellcolor[RGB]{143,179,183}\textcolor{black}{8.8} & \cellcolor[RGB]{170,197,200}\textcolor{black}{6.5} & \cellcolor[RGB]{137,174,179}\textcolor{black}{9.4} & \cellcolor[RGB]{138,175,180}\textcolor{black}{9.3} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} \\
en\,$\rightarrow$\,Hebrew & \cellcolor[RGB]{237,243,244}\textcolor{black}{0.8} & \cellcolor[RGB]{143,179,183}\textcolor{black}{8.9} & \cellcolor[RGB]{141,177,181}\textcolor{black}{9.0} & \cellcolor[RGB]{189,210,212}\textcolor{black}{5.0} & \cellcolor[RGB]{234,241,242}\textcolor{black}{1.0} & \cellcolor[RGB]{167,195,198}\textcolor{black}{6.8} & \cellcolor[RGB]{170,197,200}\textcolor{black}{6.6} & \cellcolor[RGB]{218,230,231}\textcolor{black}{2.5} & \cellcolor[RGB]{138,175,179}\textcolor{black}{9.3} & \cellcolor[RGB]{130,170,174}\textcolor{black}{10.0} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{125,167,171}\textcolor{white}{\textbf{10.4}} \\
en\,$\rightarrow$\,Hindi & \cellcolor[RGB]{227,236,237}\textcolor{black}{1.7} & \cellcolor[RGB]{149,183,187}\textcolor{black}{\textbf{8.3}} & \cellcolor[RGB]{179,203,206}\textcolor{black}{5.8} & \cellcolor[RGB]{182,205,208}\textcolor{black}{5.5} & \cellcolor[RGB]{232,240,240}\textcolor{black}{1.2} & \cellcolor[RGB]{197,216,218}\textcolor{black}{4.2} & \cellcolor[RGB]{176,201,204}\textcolor{black}{6.0} & \cellcolor[RGB]{206,222,223}\textcolor{black}{3.5} & \cellcolor[RGB]{202,219,221}\textcolor{black}{3.8} & \cellcolor[RGB]{154,187,190}\textcolor{black}{7.9} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{166,195,198}\textcolor{black}{6.9} \\
en\,$\rightarrow$\,Kazakh & \cellcolor[RGB]{232,240,240}\textcolor{black}{1.2} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{108,155,160}\textcolor{white}{\textbf{11.9}} & \cellcolor[RGB]{196,215,217}\textcolor{black}{4.3} & \cellcolor[RGB]{231,239,240}\textcolor{black}{1.3} & \cellcolor[RGB]{161,191,194}\textcolor{black}{7.3} & \cellcolor[RGB]{136,174,178}\textcolor{black}{9.5} & \cellcolor[RGB]{220,232,233}\textcolor{black}{2.2} & \cellcolor[RGB]{162,192,195}\textcolor{black}{7.2} & \cellcolor[RGB]{141,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} \\
en\,$\rightarrow$\,Odia & \cellcolor[RGB]{224,234,235}\textcolor{black}{1.9} & \cellcolor[RGB]{160,191,194}\textcolor{black}{7.4} & \cellcolor[RGB]{159,190,193}\textcolor{black}{7.5} & \cellcolor[RGB]{227,236,237}\textcolor{black}{1.6} & \cellcolor[RGB]{230,238,239}\textcolor{black}{1.4} & \cellcolor[RGB]{190,211,213}\textcolor{black}{4.8} & \cellcolor[RGB]{190,211,213}\textcolor{black}{4.8} & \cellcolor[RGB]{204,221,222}\textcolor{black}{3.6} & \cellcolor[RGB]{205,221,223}\textcolor{black}{3.5} & \cellcolor[RGB]{148,182,186}\textcolor{black}{\textbf{8.4}} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{150,184,187}\textcolor{black}{8.2} \\
en\,$\rightarrow$\,Polish & \cellcolor[RGB]{197,215,217}\textcolor{black}{4.3} & \cellcolor[RGB]{120,163,168}\textcolor{white}{10.8} & \cellcolor[RGB]{107,154,160}\textcolor{white}{11.9} & \cellcolor[RGB]{148,182,186}\textcolor{black}{8.4} & \cellcolor[RGB]{235,242,242}\textcolor{black}{1.0} & \cellcolor[RGB]{95,146,152}\textcolor{white}{\textbf{12.9}} & \cellcolor[RGB]{108,155,160}\textcolor{white}{11.8} & \cellcolor[RGB]{152,185,189}\textcolor{black}{8.1} & \cellcolor[RGB]{115,159,164}\textcolor{white}{11.3} & \cellcolor[RGB]{109,155,160}\textcolor{white}{11.8} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{108,155,160}\textcolor{white}{11.8} \\
en\,$\rightarrow$\,Romanian & \cellcolor[RGB]{228,237,238}\textcolor{black}{1.5} & \cellcolor[RGB]{121,164,169}\textcolor{white}{10.7} & \cellcolor[RGB]{115,159,164}\textcolor{white}{11.3} & \cellcolor[RGB]{170,198,200}\textcolor{black}{6.5} & \cellcolor[RGB]{232,240,240}\textcolor{black}{1.2} & \cellcolor[RGB]{110,156,161}\textcolor{white}{\textbf{11.7}} & \cellcolor[RGB]{121,164,168}\textcolor{white}{10.8} & \cellcolor[RGB]{169,197,200}\textcolor{black}{6.6} & \cellcolor[RGB]{121,164,168}\textcolor{white}{10.8} & \cellcolor[RGB]{119,162,167}\textcolor{white}{10.9} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{115,160,165}\textcolor{white}{11.2} \\
en\,$\rightarrow$\,Serbian & \cellcolor[RGB]{216,228,230}\textcolor{black}{2.6} & \cellcolor[RGB]{168,196,199}\textcolor{black}{6.7} & \cellcolor[RGB]{124,166,171}\textcolor{white}{10.4} & \cellcolor[RGB]{117,161,166}\textcolor{white}{11.1} & \cellcolor[RGB]{232,239,240}\textcolor{black}{1.3} & \cellcolor[RGB]{104,152,157}\textcolor{white}{\textbf{12.2}} & \cellcolor[RGB]{123,165,170}\textcolor{white}{10.5} & \cellcolor[RGB]{226,235,236}\textcolor{black}{1.8} & \cellcolor[RGB]{116,161,166}\textcolor{white}{11.1} & \cellcolor[RGB]{111,157,162}\textcolor{white}{11.6} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{112,158,163}\textcolor{white}{11.5} \\
en\,$\rightarrow$\,Slovak & \cellcolor[RGB]{229,238,238}\textcolor{black}{1.5} & \cellcolor[RGB]{111,157,162}\textcolor{white}{11.6} & \cellcolor[RGB]{102,151,156}\textcolor{white}{12.3} & \cellcolor[RGB]{145,180,184}\textcolor{black}{8.6} & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.2} & \cellcolor[RGB]{98,148,154}\textcolor{white}{\textbf{12.7}} & \cellcolor[RGB]{135,173,178}\textcolor{black}{9.5} & \cellcolor[RGB]{135,173,177}\textcolor{black}{9.6} & \cellcolor[RGB]{120,163,168}\textcolor{white}{10.8} & \cellcolor[RGB]{110,156,162}\textcolor{white}{11.7} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{102,151,156}\textcolor{white}{12.4} \\
en\,$\rightarrow$\,Tatar & \cellcolor[RGB]{236,243,243}\textcolor{black}{0.9} & \cellcolor[RGB]{139,176,180}\textcolor{black}{9.2} & \cellcolor[RGB]{125,166,171}\textcolor{white}{\textbf{10.4}} & \cellcolor[RGB]{192,212,214}\textcolor{black}{4.7} & \cellcolor[RGB]{231,239,240}\textcolor{black}{1.3} & \cellcolor[RGB]{183,206,209}\textcolor{black}{5.4} & \cellcolor[RGB]{216,229,230}\textcolor{black}{2.6} & \cellcolor[RGB]{234,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{177,202,205}\textcolor{black}{5.9} & \cellcolor[RGB]{140,177,181}\textcolor{black}{9.1} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{155,187,190}\textcolor{black}{7.9} \\
en\,$\rightarrow$\,Ukrainian & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.1} & \cellcolor[RGB]{148,182,186}\textcolor{black}{8.4} & \cellcolor[RGB]{106,154,159}\textcolor{white}{\textbf{12.0}} & \cellcolor[RGB]{147,181,185}\textcolor{black}{8.5} & \cellcolor[RGB]{230,238,239}\textcolor{black}{1.4} & \cellcolor[RGB]{120,163,168}\textcolor{white}{10.8} & \cellcolor[RGB]{127,168,172}\textcolor{white}{10.2} & \cellcolor[RGB]{172,198,201}\textcolor{black}{6.4} & \cellcolor[RGB]{125,166,171}\textcolor{white}{10.4} & \cellcolor[RGB]{113,158,164}\textcolor{white}{11.4} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{153,186,189}\textcolor{black}{8.0} \\
en\,$\rightarrow$\,Uzbek & \cellcolor[RGB]{232,240,240}\textcolor{black}{1.2} & \cellcolor[RGB]{162,192,195}\textcolor{black}{7.2} & \cellcolor[RGB]{115,160,165}\textcolor{white}{\textbf{11.2}} & \cellcolor[RGB]{206,222,224}\textcolor{black}{3.4} & \cellcolor[RGB]{234,241,242}\textcolor{black}{1.1} & \cellcolor[RGB]{149,183,187}\textcolor{black}{8.3} & \cellcolor[RGB]{150,184,187}\textcolor{black}{8.2} & \cellcolor[RGB]{215,228,229}\textcolor{black}{2.6} & \cellcolor[RGB]{164,193,196}\textcolor{black}{7.1} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{127,168,173}\textcolor{white}{10.2} \\
\midrule
\multicolumn{13}{l}{\textit{German pivot}}\\
de\,$\rightarrow$\,L.\,Sorbian & \cellcolor[RGB]{196,215,217}\textcolor{black}{4.3} & \cellcolor[RGB]{58,120,128}\textcolor{white}{16.1} & \cellcolor[RGB]{76,133,140}\textcolor{white}{14.6} & \cellcolor[RGB]{184,207,209}\textcolor{black}{5.4} & \cellcolor[RGB]{232,240,240}\textcolor{black}{1.2} & \cellcolor[RGB]{55,118,126}\textcolor{white}{16.4} & \cellcolor[RGB]{208,223,225}\textcolor{black}{3.3} & \cellcolor[RGB]{223,234,234}\textcolor{black}{2.0} & \cellcolor[RGB]{34,104,113}\textcolor{white}{\textbf{18.1}} & \cellcolor[RGB]{164,193,196}\textcolor{black}{7.0} & \cellcolor[RGB]{91,143,149}\textcolor{white}{13.3} & \cellcolor[RGB]{77,134,140}\textcolor{white}{14.5} \\
de\,$\rightarrow$\,U.\,Sorbian & \cellcolor[RGB]{233,240,241}\textcolor{black}{1.2} & \cellcolor[RGB]{63,124,131}\textcolor{white}{15.7} & \cellcolor[RGB]{40,108,116}\textcolor{white}{\textbf{17.6}} & \cellcolor[RGB]{180,204,207}\textcolor{black}{5.7} & \cellcolor[RGB]{234,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{133,172,176}\textcolor{black}{9.7} & \cellcolor[RGB]{182,205,208}\textcolor{black}{5.5} & \cellcolor[RGB]{234,241,241}\textcolor{black}{1.1} & \cellcolor[RGB]{98,148,154}\textcolor{white}{12.7} & \cellcolor[RGB]{82,137,143}\textcolor{white}{14.1} & \cellcolor[RGB]{247,250,250}\textcolor{black}{0.0} & \cellcolor[RGB]{65,125,132}\textcolor{white}{15.6} \\
\bottomrule
\end{tabular}
